Decisions and Performance Under Bounded Rationality: A Computational Benchmarking Approach

This paper presents a novel approach to analyze human decision-making that involves comparing the behavior of professional chess players relative to a computational benchmark of cognitively bounded rationality. This benchmark is constructed using algorithms of modern chess engines and allows investigating behavior at the level of individual move-by-move observations, thus representing a natural benchmark for computationally bounded optimization. The analysis delivers novel insights by isolating deviations from this benchmark of bounded rationality as well as their causes and consequences for performance. The findings document the existence of several distinct dimensions of behavioral deviations, which are related to asymmetric positional evaluation in terms of losses and gains, time pressure, fatigue, and complexity. The results also document that deviations from the benchmark do not necessarily entail worse performance. Faster decisions are associated with more frequent deviations from the benchmark, yet they are also associated with better performance. The findings are consistent with an important influence of intuition and experience, thereby shedding new light on the recent debate about computational rationality in cognitive processes.

==> Correlations_Matrix.tex <==
\begin{tabular}{l*{17}{c}}
\toprule
                &\multicolumn{17}{c}{(1)}                                                                                                                                                 \\
                &\multicolumn{17}{c}{}                                                                                                                                                    \\
                &Elo rating player&Elo difference between players&White player (dummy)&Move quality human (pawnunits)&Move quality restricted  engine (pawnunits)&Optimal move human (dummy)&Optimal move restricted engine (dummy)&Optimal move (human - weak engine)&Evaluation current position (pawnunits)&Better position (>0.5 pawnunits)&Worse position (<-0.5 pawnunits)&Remaining time (h)&Time spent on move (min.)&Num. previous moves&Duration game (h)&Seconds to reach fixed depth&Distance second best move\\
\midrule
Elo rating player&        1&         &         &         &         &         &         &         &         &         &         &         &         &         &         &         &         \\
Elo difference between players&    0.413&        1&         &         &         &         &         &         &         &         &         &         &         &         &         &         &         \\
White player (dummy)&   0.0180&   0.0434&        1&         &         &         &         &         &         &         &         &         &         &         &         &         &         \\
Move quality human (pawnunits)&   0.0275&   0.0136&  0.00499&        1&         &         &         &         &         &         &         &         &         &         &         &         &         \\
Move quality restricted  engine (pawnunits)&   0.0142&  0.00678&  0.00225&    0.219&        1&         &         &         &         &         &         &         &         &         &         &         &         \\
Optimal move human (dummy)&   0.0361&   0.0218& -0.00756&   0.0768&   0.0172&        1&         &         &         &         &         &         &         &         &         &         &         \\
Optimal move restricted engine (dummy)&  0.00310&   0.0102&  -0.0118& -0.00394&   0.0619&    0.394&        1&         &         &         &         &         &         &         &         &         &         \\
Optimal move (human - weak engine)&  0.00880& -0.00296&  0.00835&   0.0242&  -0.0522&   0.0703&   -0.638&        1&         &         &         &         &         &         &         &         &         \\
Evaluation current position (pawnunits)&   0.0149&   0.0428&   0.0217&  -0.0950&  -0.0654& -0.00548& 0.000277&  0.00156&        1&         &         &         &         &         &         &         &         \\
Better position (>0.5 pawnunits)& -0.01000&    0.140&    0.201&-0.000288& -0.00328&  -0.0233& -0.00269& -0.00333&    0.147&        1&         &         &         &         &         &         &         \\
Worse position (<-0.5 pawnunits)&   -0.122&   -0.132&   -0.189&  -0.0683&  -0.0368&  -0.0498&  -0.0292&  0.00428&   -0.147&   -0.296&        1&         &         &         &         &         &         \\
Remaining time (h)&   0.0495&   0.0421&  0.00817&   0.0220&  0.00630&  0.00429&  -0.0376&   0.0416&  0.00878&  -0.0686&   -0.152&        1&         &         &         &         &         \\
Time spent on move (min.)&   0.0564& -0.00665&   0.0138&   0.0130&  0.00578&   -0.169&   -0.147&   0.0925&-0.000623& -0.00800&  -0.0654&    0.114&        1&         &         &         &         \\
Num. previous moves&  -0.0539&-0.000318&  0.00559&  -0.0444&  -0.0292&   0.0597&   0.0956&  -0.0733&-0.000564&    0.130&    0.150&   -0.294&   -0.218&        1&         &         &         \\
Duration game (h)&   0.0797&-0.000131&  -0.0118&  -0.0272&  -0.0136&   0.0333&   0.0672&  -0.0565& 0.000485&    0.130&    0.148&   -0.774&   -0.100&    0.677&        1&         &         \\
Seconds to reach fixed depth&  -0.0256&-0.000490& -0.00346&   0.0165&  0.00605&   -0.143&   -0.143&   0.0914&   0.0276&   0.0411&   0.0229&    0.108&    0.172&   -0.441&   -0.269&        1&         \\
Distance second best move&   0.0220&  0.00707&   0.0159&    0.173&    0.106&  -0.0790&  -0.0840&   0.0532&   -0.208& -0.00684&  -0.0697&   0.0319&   0.0650&  -0.0912&  -0.0584&   0.0988&        1\\
\bottomrule
\end{tabular}


==> Results_Duration_Tournament.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{4}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}  \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0783\sym{***}&     -0.0783\sym{***}&     -0.0784\sym{***}&     -0.0783\sym{***}\\
                    &    (0.0069)         &    (0.0069)         &    (0.0069)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0554\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}\\
                    &    (0.0075)         &    (0.0075)         &    (0.0075)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0807\sym{***}&      0.0643\sym{***}&      0.0643\sym{***}&      0.0829\sym{***}\\
                    &    (0.0154)         &    (0.0081)         &    (0.0081)         &    (0.0170)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0018\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0004)         &    (0.0002)         &    (0.0005)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0003\sym{***}&     -0.0003\sym{***}&     -0.0003         &     -0.0004         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
\emph{Duration Tournament}&                     &                     &                     &                     \\
N round X Remaining time&     -0.0029         &                     &                     &     -0.0032         \\
                    &    (0.0024)         &                     &                     &    (0.0027)         \\
N round X N prev. moves&                     &      0.0000         &                     &     -0.0000         \\
                    &                     &    (0.0001)         &                     &    (0.0001)         \\
N round X Seconds to reach fixed depth&                     &                     &     -0.0000         &      0.0000         \\
                    &                     &                     &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      106391         &      106391         &      106391         &      106391         \\
Move Observations   &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Duration_Tournament_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{4}{c}{Performance: $\Delta^C$ (categ.)}  \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0783\sym{***}&     -0.0783\sym{***}&     -0.0784\sym{***}&     -0.0783\sym{***}\\
                    &    (0.0069)         &    (0.0069)         &    (0.0069)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0554\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}\\
                    &    (0.0075)         &    (0.0075)         &    (0.0075)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0807\sym{***}&      0.0643\sym{***}&      0.0643\sym{***}&      0.0829\sym{***}\\
                    &    (0.0154)         &    (0.0081)         &    (0.0081)         &    (0.0170)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0018\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0004)         &    (0.0002)         &    (0.0005)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0003\sym{***}&     -0.0003\sym{***}&     -0.0003         &     -0.0004         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
\emph{Duration Tournament}&                     &                     &                     &                     \\
N round $\times$ Remaining time&     -0.0029         &                     &                     &     -0.0032         \\
                    &    (0.0024)         &                     &                     &    (0.0027)         \\
N round $\times$ N prev. moves&                     &      0.0000         &                     &     -0.0000         \\
                    &                     &    (0.0001)         &                     &    (0.0001)         \\
N round $\times$ Seconds to reach fixed depth&                     &                     &     -0.0000         &      0.0000         \\
                    &                     &                     &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      106391         &      106391         &      106391         &      106391         \\
Move Observations   &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_History_Game.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{4}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}  \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0553\sym{***}&     -0.0758\sym{***}&     -0.0782\sym{***}&     -0.0581\sym{***}\\
                    &    (0.0072)         &    (0.0070)         &    (0.0070)         &    (0.0075)         \\
Worse position (<-0.5 pawnunits)&      0.0317\sym{***}&      0.0528\sym{***}&      0.0516\sym{***}&      0.0318\sym{***}\\
                    &    (0.0079)         &    (0.0076)         &    (0.0075)         &    (0.0081)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.1065\sym{***}&      0.1081\sym{***}&      0.1129\sym{***}&      0.1111\sym{***}\\
                    &    (0.0104)         &    (0.0104)         &    (0.0107)         &    (0.0108)         \\
Time spent on move (min.)&     -0.0074\sym{***}&     -0.0075\sym{***}&     -0.0075\sym{***}&     -0.0074\sym{***}\\
                    &    (0.0006)         &    (0.0006)         &    (0.0006)         &    (0.0006)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&     -0.0023\sym{***}&     -0.0024\sym{***}&     -0.0023\sym{***}\\
                    &    (0.0005)         &    (0.0005)         &    (0.0005)         &    (0.0005)         \\
Duration game (hours)&      0.0080         &      0.0083         &      0.0068         &      0.0062         \\
                    &    (0.0066)         &    (0.0066)         &    (0.0071)         &    (0.0071)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0002\sym{*}  &     -0.0002\sym{**} &     -0.0002\sym{*}  &     -0.0002\sym{*}  \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Game History} &                     &                     &                     &                     \\
Average Position Eval. Prev. Moves (Log)&     -0.0987\sym{***}&                     &                     &     -0.0951\sym{***}\\
                    &    (0.0112)         &                     &                     &    (0.0111)         \\
Standard Dev. Eval. Prev. Moves (Log)&                     &      0.0079         &                     &     -0.0113         \\
                    &                     &    (0.0155)         &                     &    (0.0164)         \\
Average Move Quality Prev. Moves&                     &                     &     -0.3386\sym{***}&     -0.3374\sym{***}\\
                    &                     &                     &    (0.0237)         &    (0.0238)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      106391         &      106367         &      106391         &      106367         \\
Move Observations   &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_History_Game_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{4}{c}{Performance: $\Delta^C$ (categ.)}  \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0553\sym{***}&     -0.0758\sym{***}&     -0.0782\sym{***}&     -0.0581\sym{***}\\
                    &    (0.0072)         &    (0.0070)         &    (0.0070)         &    (0.0075)         \\
Worse position (<-0.5 pawnunits)&      0.0317\sym{***}&      0.0528\sym{***}&      0.0516\sym{***}&      0.0318\sym{***}\\
                    &    (0.0079)         &    (0.0076)         &    (0.0075)         &    (0.0081)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.1065\sym{***}&      0.1081\sym{***}&      0.1129\sym{***}&      0.1111\sym{***}\\
                    &    (0.0104)         &    (0.0104)         &    (0.0107)         &    (0.0108)         \\
Time spent on move (min.)&     -0.0074\sym{***}&     -0.0075\sym{***}&     -0.0075\sym{***}&     -0.0074\sym{***}\\
                    &    (0.0006)         &    (0.0006)         &    (0.0006)         &    (0.0006)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&     -0.0023\sym{***}&     -0.0024\sym{***}&     -0.0023\sym{***}\\
                    &    (0.0005)         &    (0.0005)         &    (0.0005)         &    (0.0005)         \\
Duration game (hours)&      0.0080         &      0.0083         &      0.0068         &      0.0062         \\
                    &    (0.0066)         &    (0.0066)         &    (0.0071)         &    (0.0071)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0002\sym{*}  &     -0.0002\sym{**} &     -0.0002\sym{*}  &     -0.0002\sym{*}  \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Game History} &                     &                     &                     &                     \\
Average Position Eval. Prev. Moves (Log)&     -0.0987\sym{***}&                     &                     &     -0.0951\sym{***}\\
                    &    (0.0112)         &                     &                     &    (0.0111)         \\
Standard Dev. Eval. Prev. Moves (Log)&                     &      0.0079         &                     &     -0.0113         \\
                    &                     &    (0.0155)         &                     &    (0.0164)         \\
Average Move Quality Prev. Moves&                     &                     &     -0.3386\sym{***}&     -0.3374\sym{***}\\
                    &                     &                     &    (0.0237)         &    (0.0238)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      106391         &      106367         &      106391         &      106367         \\
Move Observations   &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Human_Deviate.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0796\sym{***}&      0.0006         &      0.0790\sym{***}&     -0.0784\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0057         &      0.0306\sym{***}&     -0.0248\sym{***}&      0.0554\sym{***}\\
                    &    (0.0061)         &    (0.0046)         &    (0.0050)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0136\sym{*}  &      0.0390\sym{***}&     -0.0254\sym{***}&      0.0643\sym{***}\\
                    &    (0.0072)         &    (0.0051)         &    (0.0057)         &    (0.0081)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0018\sym{***}&     -0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Human_Deviate_Komodo.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0596\sym{***}&     -0.0034         &      0.0630\sym{***}&     -0.0664\sym{***}\\
                    &    (0.0053)         &    (0.0036)         &    (0.0042)         &    (0.0058)         \\
Worse position (<-0.5 pawnunits)&     -0.0009         &      0.0204\sym{***}&     -0.0213\sym{***}&      0.0417\sym{***}\\
                    &    (0.0054)         &    (0.0037)         &    (0.0045)         &    (0.0061)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0034         &      0.0234\sym{***}&     -0.0268\sym{***}&      0.0503\sym{***}\\
                    &    (0.0060)         &    (0.0041)         &    (0.0050)         &    (0.0068)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0014\sym{***}&     -0.0014\sym{***}&      0.0000         &     -0.0014\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0010\sym{***}&      0.0005\sym{***}&      0.0006\sym{***}&     -0.0001         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Human_Deviate_Komodo_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0596\sym{***}&     -0.0034         &      0.0630\sym{***}&     -0.0664\sym{***}\\
                    &    (0.0053)         &    (0.0036)         &    (0.0042)         &    (0.0058)         \\
Worse position (<-0.5 pawnunits)&     -0.0009         &      0.0204\sym{***}&     -0.0213\sym{***}&      0.0417\sym{***}\\
                    &    (0.0054)         &    (0.0037)         &    (0.0045)         &    (0.0061)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0034         &      0.0234\sym{***}&     -0.0268\sym{***}&      0.0503\sym{***}\\
                    &    (0.0060)         &    (0.0041)         &    (0.0050)         &    (0.0068)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0014\sym{***}&     -0.0014\sym{***}&      0.0000         &     -0.0014\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0010\sym{***}&      0.0005\sym{***}&      0.0006\sym{***}&     -0.0001         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Human_Deviate_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0796\sym{***}&      0.0006         &      0.0790\sym{***}&     -0.0784\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0057         &      0.0306\sym{***}&     -0.0248\sym{***}&      0.0554\sym{***}\\
                    &    (0.0061)         &    (0.0046)         &    (0.0050)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0136\sym{*}  &      0.0390\sym{***}&     -0.0254\sym{***}&      0.0643\sym{***}\\
                    &    (0.0072)         &    (0.0051)         &    (0.0057)         &    (0.0081)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0018\sym{***}&     -0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Performance_baseline_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1.05\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Best Move (Dummy)}                                                                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Decision Time}&                     &                     &                     &                     &                     &                     \\
Time spent on move (min.)&     -0.0202\sym{***}&                     &                     &                     &                     &     -0.0140\sym{***}\\
                    &    (0.0005)         &                     &                     &                     &                     &    (0.0004)         \\
\emph{Time Budget}  &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &     -0.0248\sym{***}&                     &                     &                     &      0.0852\sym{***}\\
                    &                     &    (0.0072)         &                     &                     &                     &    (0.0064)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &     -0.0026\sym{***}&                     &                     &     -0.0013\sym{***}\\
                    &                     &                     &    (0.0001)         &                     &                     &    (0.0001)         \\
Best move restricted engine (dummy)&                     &                     &                     &      0.3806\sym{***}&                     &      0.3301\sym{***}\\
                    &                     &                     &                     &    (0.0033)         &                     &    (0.0034)         \\
\emph{Evaluation Gap}&                     &                     &                     &                     &                     &                     \\
Distance second best move&                     &                     &                     &                     &      0.1407\sym{***}&      0.0829\sym{***}\\
                    &                     &                     &                     &                     &    (0.0027)         &    (0.0020)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_Performance_baseline_FE_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1.05\hsize}{@{\hskip\tabcolsep\extracolsep{-35pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Best Move (Dummy)}                                                                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Decision Time}&                     &                     &                     &                     &                     &                     \\
Time spent on move (min.)&     -0.0202\sym{***}&                     &                     &                     &                     &     -0.0157\sym{***}\\
                    &    (0.0005)         &                     &                     &                     &                     &    (0.0005)         \\
\emph{Time Budget}  &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &     -0.0248\sym{***}&                     &                     &                     &      0.0886\sym{***}\\
                    &                     &    (0.0072)         &                     &                     &                     &    (0.0065)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &     -0.0026\sym{***}&                     &                     &     -0.0014\sym{***}\\
                    &                     &                     &    (0.0001)         &                     &                     &    (0.0001)         \\
Best move restricted engine (dummy)&                     &                     &                     &      0.3806\sym{***}&                     &      0.3561\sym{***}\\
                    &                     &                     &                     &    (0.0033)         &                     &    (0.0033)         \\
\emph{Evaluation Gap}&                     &                     &                     &                     &                     &                     \\
Distance second best move&                     &                     &                     &                     &     -0.0011\sym{***}&     -0.0005\sym{***}\\
                    &                     &                     &                     &                     &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_RefDep_Better_Worse.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0966\sym{***}&      0.0031         &      0.0935\sym{***}&     -0.0904\sym{***}\\
                    &    (0.0151)         &    (0.0115)         &    (0.0123)         &    (0.0185)         \\
Worse position (<-0.5 pawnunits)&      0.0032         &      0.0289\sym{***}&     -0.0256\sym{***}&      0.0545\sym{***}\\
                    &    (0.0098)         &    (0.0076)         &    (0.0080)         &    (0.0121)         \\
White player X Better position&     -0.0053         &     -0.0006         &     -0.0047         &      0.0041         \\
                    &    (0.0189)         &    (0.0141)         &    (0.0154)         &    (0.0226)         \\
Favorite X Better position&     -0.0255         &     -0.0013         &     -0.0241         &      0.0228         \\
                    &    (0.0198)         &    (0.0147)         &    (0.0157)         &    (0.0230)         \\
Favorite X White X Better position &      0.0033         &     -0.0037         &      0.0070         &     -0.0106         \\
                    &    (0.0248)         &    (0.0181)         &    (0.0197)         &    (0.0285)         \\
White player X Worse position&      0.0007         &     -0.0024         &      0.0031         &     -0.0055         \\
                    &    (0.0160)         &    (0.0125)         &    (0.0131)         &    (0.0200)         \\
Favorite X Worse position&      0.0167         &      0.0116         &      0.0052         &      0.0064         \\
                    &    (0.0149)         &    (0.0112)         &    (0.0122)         &    (0.0181)         \\
Favorite X White X Worse position &     -0.0295         &     -0.0139         &     -0.0156         &      0.0017         \\
                    &    (0.0249)         &    (0.0192)         &    (0.0213)         &    (0.0320)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0136\sym{*}  &      0.0389\sym{***}&     -0.0253\sym{***}&      0.0643\sym{***}\\
                    &    (0.0072)         &    (0.0051)         &    (0.0057)         &    (0.0080)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0017\sym{***}&     -0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_RefDep_Better_Worse_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0966\sym{***}&      0.0031         &      0.0935\sym{***}&     -0.0904\sym{***}\\
                    &    (0.0151)         &    (0.0115)         &    (0.0123)         &    (0.0185)         \\
Worse position (<-0.5 pawnunits)&      0.0032         &      0.0289\sym{***}&     -0.0256\sym{***}&      0.0545\sym{***}\\
                    &    (0.0098)         &    (0.0076)         &    (0.0080)         &    (0.0121)         \\
White player $\times$ Better position&     -0.0053         &     -0.0006         &     -0.0047         &      0.0041         \\
                    &    (0.0189)         &    (0.0141)         &    (0.0154)         &    (0.0226)         \\
Favorite $\times$ Better position&     -0.0255         &     -0.0013         &     -0.0241         &      0.0228         \\
                    &    (0.0198)         &    (0.0147)         &    (0.0157)         &    (0.0230)         \\
Favorite $\times$ White $\times$ Better position &      0.0033         &     -0.0037         &      0.0070         &     -0.0106         \\
                    &    (0.0248)         &    (0.0181)         &    (0.0197)         &    (0.0285)         \\
White player $\times$ Worse position&      0.0007         &     -0.0024         &      0.0031         &     -0.0055         \\
                    &    (0.0160)         &    (0.0125)         &    (0.0131)         &    (0.0200)         \\
Favorite $\times$ Worse position&      0.0167         &      0.0116         &      0.0052         &      0.0064         \\
                    &    (0.0149)         &    (0.0112)         &    (0.0122)         &    (0.0181)         \\
Favorite $\times$ White $\times$ Worse position &     -0.0295         &     -0.0139         &     -0.0156         &      0.0017         \\
                    &    (0.0249)         &    (0.0192)         &    (0.0213)         &    (0.0320)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0136\sym{*}  &      0.0389\sym{***}&     -0.0253\sym{***}&      0.0643\sym{***}\\
                    &    (0.0072)         &    (0.0051)         &    (0.0057)         &    (0.0080)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0017\sym{***}&     -0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_SD_6_Best_Moves.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{12}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{12}{c}{Move Quality }                                                                                                                                                                                                                                     \\\cmidrule(lr){2-13}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &\multicolumn{1}{c}{(10)}         &\multicolumn{1}{c}{(11)}         &\multicolumn{1}{c}{(12)}         \\
\midrule
Elo player (divided by 100)&      0.0123\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0026)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0032         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0059)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Favorite (according to Elo)&     -0.0059         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0051)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Favorite X Elo difference&      0.0004         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0087)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
White player (dummy)&      0.0057\sym{*}  &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0033)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &      0.0638\sym{***}&                     &                     &      0.0835\sym{***}&      0.0869\sym{***}&      0.0587\sym{***}&      0.0587\sym{***}&      0.0462\sym{***}&      0.0545\sym{***}&      0.0511\sym{***}&      0.0570\sym{***}&      0.0573\sym{***}\\
                    &    (0.0066)         &                     &                     &    (0.0089)         &    (0.0092)         &    (0.0089)         &    (0.0089)         &    (0.0070)         &    (0.0097)         &    (0.0099)         &    (0.0084)         &    (0.0085)         \\
Time spent on move (min.)&     -0.0048\sym{***}&                     &                     &     -0.0058\sym{***}&     -0.0058\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0005)         &                     &                     &    (0.0005)         &    (0.0005)         &                     &                     &                     &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&                     &                     &     -0.0017\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0010\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0017\sym{***}&     -0.0017\sym{***}\\
                    &    (0.0002)         &                     &                     &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0002)         &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0004)         \\
Duration game (h)   &      0.0200\sym{***}&                     &                     &      0.0099\sym{*}  &      0.0094\sym{*}  &      0.0094         &      0.0094         &                     &      0.0098         &      0.0097         &      0.0109\sym{*}  &      0.0108\sym{*}  \\
                    &    (0.0033)         &                     &                     &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &                     &    (0.0064)         &    (0.0064)         &    (0.0056)         &    (0.0056)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0002\sym{***}&                     &                     &      0.0000         &      0.0000         &     -0.0000         &     -0.0000         &                     &      0.0000         &      0.0000         &     -0.0000         &     -0.0000         \\
                    &    (0.0001)         &                     &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Better position (>0.5 pawnunits)&     -0.0233\sym{***}&                     &                     &     -0.0575\sym{***}&     -0.0572\sym{***}&     -0.0602\sym{***}&     -0.0602\sym{***}&     -0.0600\sym{***}&     -0.0570\sym{***}&     -0.0570\sym{***}&     -0.0599\sym{***}&     -0.0598\sym{***}\\
                    &    (0.0042)         &                     &                     &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0066)         &    (0.0066)         &    (0.0057)         &    (0.0057)         \\
Worse position (<-0.5 pawnunits)&     -0.0144\sym{***}&                     &                     &      0.0454\sym{***}&      0.0455\sym{***}&      0.0461\sym{***}&      0.0461\sym{***}&      0.0462\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}&      0.0440\sym{***}&      0.0440\sym{***}\\
                    &    (0.0047)         &                     &                     &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0074)         &    (0.0074)         &    (0.0061)         &    (0.0061)         \\
Log(St. dev. evaluation six best moves)&      0.0013         &      0.0010         &     -0.0019         &      0.0017         &      0.0052\sym{**} &      0.0077\sym{***}&      0.0077\sym{***}&      0.0049\sym{***}&                     &                     &                     &                     \\
                    &    (0.0014)         &    (0.0015)         &    (0.0021)         &    (0.0015)         &    (0.0023)         &    (0.0023)         &    (0.0023)         &    (0.0015)         &                     &                     &                     &                     \\
Log(St. dev. evaluation six best moves) X Remaining time&                     &                     &      0.0055\sym{**} &                     &     -0.0063\sym{**} &     -0.0054\sym{**} &     -0.0054\sym{**} &                     &                     &                     &                     &                     \\
                    &                     &                     &    (0.0026)         &                     &    (0.0027)         &    (0.0027)         &    (0.0027)         &                     &                     &                     &                     &                     \\
Log(Distance Second Best Move + 1)&                     &                     &                     &                     &                     &                     &                     &                     &      0.0126\sym{***}&      0.0196\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0032)         &    (0.0050)         &                     &                     \\
Log(Distance Second Best Move + 1) X Remaining time&                     &                     &                     &                     &                     &                     &                     &                     &                     &     -0.0115\sym{*}  &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0059)         &                     &                     \\
Distance Second Best Move >= 0.2 (Dummy)&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &      0.0625\sym{***}&      0.0897\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0063)         &    (0.0081)         \\
(Distance Second Best Move >= 0.2) X Remaining time&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &     -0.0520\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0108)         \\
\midrule
Player-Game Fixed Effects&          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &       88096         &       88096         &      106391         &      106391         \\
Move Observations   &                     &        3954         &        3954         &        3954         &        3954         &        3954         &        3954         &        3954         &        3960         &        3960         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_SD_6_Best_Moves_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{12}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{12}{c}{Move Quality }                                                                                                                                                                                                                                     \\\cmidrule(lr){2-13}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &\multicolumn{1}{c}{(10)}         &\multicolumn{1}{c}{(11)}         &\multicolumn{1}{c}{(12)}         \\
\midrule
Elo player (divided by 100)&      0.0123\sym{***}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0026)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0032         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0059)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Favorite (according to Elo)&     -0.0059         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0051)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Favorite $\times$ Elo difference&      0.0004         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0087)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
White player (dummy)&      0.0057\sym{*}  &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0033)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &      0.0638\sym{***}&                     &                     &      0.0835\sym{***}&      0.0869\sym{***}&      0.0587\sym{***}&      0.0587\sym{***}&      0.0462\sym{***}&      0.0545\sym{***}&      0.0511\sym{***}&      0.0570\sym{***}&      0.0573\sym{***}\\
                    &    (0.0066)         &                     &                     &    (0.0089)         &    (0.0092)         &    (0.0089)         &    (0.0089)         &    (0.0070)         &    (0.0097)         &    (0.0099)         &    (0.0084)         &    (0.0085)         \\
Time spent on move (min.)&     -0.0048\sym{***}&                     &                     &     -0.0058\sym{***}&     -0.0058\sym{***}&                     &                     &                     &                     &                     &                     &                     \\
                    &    (0.0005)         &                     &                     &    (0.0005)         &    (0.0005)         &                     &                     &                     &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&                     &                     &     -0.0017\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0010\sym{***}&     -0.0016\sym{***}&     -0.0016\sym{***}&     -0.0017\sym{***}&     -0.0017\sym{***}\\
                    &    (0.0002)         &                     &                     &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0002)         &    (0.0004)         &    (0.0004)         &    (0.0004)         &    (0.0004)         \\
Duration game (h)   &      0.0200\sym{***}&                     &                     &      0.0099\sym{*}  &      0.0094\sym{*}  &      0.0094         &      0.0094         &                     &      0.0098         &      0.0097         &      0.0109\sym{*}  &      0.0108\sym{*}  \\
                    &    (0.0033)         &                     &                     &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &                     &    (0.0064)         &    (0.0064)         &    (0.0056)         &    (0.0056)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0002\sym{***}&                     &                     &      0.0000         &      0.0000         &     -0.0000         &     -0.0000         &                     &      0.0000         &      0.0000         &     -0.0000         &     -0.0000         \\
                    &    (0.0001)         &                     &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Better position (>0.5 pawnunits)&     -0.0233\sym{***}&                     &                     &     -0.0575\sym{***}&     -0.0572\sym{***}&     -0.0602\sym{***}&     -0.0602\sym{***}&     -0.0600\sym{***}&     -0.0570\sym{***}&     -0.0570\sym{***}&     -0.0599\sym{***}&     -0.0598\sym{***}\\
                    &    (0.0042)         &                     &                     &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0057)         &    (0.0066)         &    (0.0066)         &    (0.0057)         &    (0.0057)         \\
Worse position (<-0.5 pawnunits)&     -0.0144\sym{***}&                     &                     &      0.0454\sym{***}&      0.0455\sym{***}&      0.0461\sym{***}&      0.0461\sym{***}&      0.0462\sym{***}&      0.0554\sym{***}&      0.0554\sym{***}&      0.0440\sym{***}&      0.0440\sym{***}\\
                    &    (0.0047)         &                     &                     &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0062)         &    (0.0074)         &    (0.0074)         &    (0.0061)         &    (0.0061)         \\
Log(St. dev. evaluation six best moves)&      0.0013         &      0.0010         &     -0.0019         &      0.0017         &      0.0052\sym{**} &      0.0077\sym{***}&      0.0077\sym{***}&      0.0049\sym{***}&                     &                     &                     &                     \\
                    &    (0.0014)         &    (0.0015)         &    (0.0021)         &    (0.0015)         &    (0.0023)         &    (0.0023)         &    (0.0023)         &    (0.0015)         &                     &                     &                     &                     \\
Log(St. dev. evaluation six best moves) $\times$ Remaining time&                     &                     &      0.0055\sym{**} &                     &     -0.0063\sym{**} &     -0.0054\sym{**} &     -0.0054\sym{**} &                     &                     &                     &                     &                     \\
                    &                     &                     &    (0.0026)         &                     &    (0.0027)         &    (0.0027)         &    (0.0027)         &                     &                     &                     &                     &                     \\
Log(Distance Second Best Move + 1)&                     &                     &                     &                     &                     &                     &                     &                     &      0.0126\sym{***}&      0.0196\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0032)         &    (0.0050)         &                     &                     \\
Log(Distance Second Best Move + 1) $\times$ Remaining time&                     &                     &                     &                     &                     &                     &                     &                     &                     &     -0.0115\sym{*}  &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0059)         &                     &                     \\
Distance Second Best Move >= 0.2 (Dummy)&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &      0.0625\sym{***}&      0.0897\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0063)         &    (0.0081)         \\
(Distance Second Best Move >= 0.2) $\times$ Remaining time&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &     -0.0520\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0108)         \\
\midrule
Player-Game Fixed Effects&          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$ Overall       &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &      103822         &       88096         &       88096         &      106391         &      106391         \\
Move Observations   &                     &        3954         &        3954         &        3954         &        3954         &        3954         &        3954         &        3954         &        3960         &        3960         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Pressure_Interact_only_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.1096\sym{***}&      0.0150\sym{**} &      0.0947\sym{***}&     -0.0797\sym{***}\\
                    &    (0.0091)         &    (0.0063)         &    (0.0075)         &    (0.0104)         \\
Worse position (<-0.5 pawnunits)&      0.0233\sym{***}&      0.0368\sym{***}&     -0.0135\sym{*}  &      0.0503\sym{***}\\
                    &    (0.0088)         &    (0.0065)         &    (0.0073)         &    (0.0108)         \\
Better position X Remaining time&     -0.0453\sym{***}&     -0.0206\sym{***}&     -0.0247\sym{***}&      0.0041         \\
                    &    (0.0109)         &    (0.0075)         &    (0.0088)         &    (0.0121)         \\
Worse position X Remaining time&     -0.0278\sym{**} &     -0.0088         &     -0.0190\sym{**} &      0.0102         \\
                    &    (0.0112)         &    (0.0079)         &    (0.0090)         &    (0.0126)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0170         &      0.0390\sym{***}&     -0.0219\sym{*}  &      0.0609\sym{***}\\
                    &    (0.0171)         &    (0.0116)         &    (0.0128)         &    (0.0174)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0020\sym{***}&     -0.0016\sym{***}&     -0.0004         &     -0.0013\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0003)         &    (0.0003)         \\
Num. previous moves X Remaining time&      0.0002         &     -0.0002         &      0.0004         &     -0.0006         \\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0004)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0027\sym{***}&      0.0010\sym{***}&      0.0017\sym{***}&     -0.0007\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
Seconds to reach fixed depth X Remaining time&      0.0002         &      0.0004\sym{**} &     -0.0002         &      0.0006\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Pressure_Interact_only_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.1096\sym{***}&      0.0150\sym{**} &      0.0947\sym{***}&     -0.0797\sym{***}\\
                    &    (0.0091)         &    (0.0063)         &    (0.0075)         &    (0.0104)         \\
Worse position (<-0.5 pawnunits)&      0.0233\sym{***}&      0.0368\sym{***}&     -0.0135\sym{*}  &      0.0503\sym{***}\\
                    &    (0.0088)         &    (0.0065)         &    (0.0073)         &    (0.0108)         \\
Better position $\times$ Remaining time&     -0.0453\sym{***}&     -0.0206\sym{***}&     -0.0247\sym{***}&      0.0041         \\
                    &    (0.0109)         &    (0.0075)         &    (0.0088)         &    (0.0121)         \\
Worse position $\times$ Remaining time&     -0.0278\sym{**} &     -0.0088         &     -0.0190\sym{**} &      0.0102         \\
                    &    (0.0112)         &    (0.0079)         &    (0.0090)         &    (0.0126)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0170         &      0.0390\sym{***}&     -0.0219\sym{*}  &      0.0609\sym{***}\\
                    &    (0.0171)         &    (0.0116)         &    (0.0128)         &    (0.0174)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0020\sym{***}&     -0.0016\sym{***}&     -0.0004         &     -0.0013\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0003)         &    (0.0003)         \\
Num. previous moves $\times$ Remaining time&      0.0002         &     -0.0002         &      0.0004         &     -0.0006         \\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0004)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0027\sym{***}&      0.0010\sym{***}&      0.0017\sym{***}&     -0.0007\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
Seconds to reach fixed depth $\times$ Remaining time&      0.0002         &      0.0004\sym{**} &     -0.0002         &      0.0006\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_only_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.8\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0390\sym{***}&      0.0149\sym{***}&      0.0241\sym{***}&     -0.0092\sym{***}\\
                    &    (0.0022)         &    (0.0018)         &    (0.0020)         &    (0.0030)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0780\sym{***}&     -0.0009         &      0.0789\sym{***}&     -0.0798\sym{***}\\
                    &    (0.0066)         &    (0.0048)         &    (0.0052)         &    (0.0075)         \\
Worse position (<-0.5 pawnunits)&      0.0213\sym{***}&      0.0334\sym{***}&     -0.0122\sym{**} &      0.0456\sym{***}\\
                    &    (0.0066)         &    (0.0050)         &    (0.0053)         &    (0.0079)         \\
Better position X Time spent on move&     -0.0042\sym{***}&     -0.0009         &     -0.0033\sym{***}&      0.0024         \\
                    &    (0.0011)         &    (0.0009)         &    (0.0009)         &    (0.0014)         \\
Worse position X Time spent on move&     -0.0044\sym{***}&     -0.0004         &     -0.0040\sym{***}&      0.0037\sym{**} \\
                    &    (0.0013)         &    (0.0010)         &    (0.0011)         &    (0.0017)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0410\sym{***}&      0.0207\sym{***}&     -0.0616\sym{***}&      0.0823\sym{***}\\
                    &    (0.0082)         &    (0.0056)         &    (0.0064)         &    (0.0088)         \\
Remaining time X Time spent on move&     -0.0179\sym{***}&     -0.0058\sym{***}&     -0.0121\sym{***}&      0.0063\sym{***}\\
                    &    (0.0011)         &    (0.0009)         &    (0.0010)         &    (0.0015)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0014\sym{***}&     -0.0015\sym{***}&      0.0001         &     -0.0016\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
Num. previous moves X Time spent on move&      0.0001         &     -0.0000         &      0.0001\sym{**} &     -0.0001\sym{**} \\
                    &    (0.0001)         &    (0.0000)         &    (0.0000)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0001         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Time spent on move&     -0.0000         &     -0.0000\sym{**} &      0.0000         &     -0.0000         \\
                    &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_only_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.8\hsize}{@{\hskip\tabcolsep\extracolsep{-18pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0390\sym{***}&      0.0149\sym{***}&      0.0241\sym{***}&     -0.0092\sym{***}\\
                    &    (0.0022)         &    (0.0018)         &    (0.0020)         &    (0.0030)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0780\sym{***}&     -0.0009         &      0.0789\sym{***}&     -0.0798\sym{***}\\
                    &    (0.0066)         &    (0.0048)         &    (0.0052)         &    (0.0075)         \\
Worse position (<-0.5 pawnunits)&      0.0213\sym{***}&      0.0334\sym{***}&     -0.0122\sym{**} &      0.0456\sym{***}\\
                    &    (0.0066)         &    (0.0050)         &    (0.0053)         &    (0.0079)         \\
Better position $\times$ Time spent on move&     -0.0042\sym{***}&     -0.0009         &     -0.0033\sym{***}&      0.0024         \\
                    &    (0.0011)         &    (0.0009)         &    (0.0009)         &    (0.0014)         \\
Worse position $\times$ Time spent on move&     -0.0044\sym{***}&     -0.0004         &     -0.0040\sym{***}&      0.0037\sym{**} \\
                    &    (0.0013)         &    (0.0010)         &    (0.0011)         &    (0.0017)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0410\sym{***}&      0.0207\sym{***}&     -0.0616\sym{***}&      0.0823\sym{***}\\
                    &    (0.0082)         &    (0.0056)         &    (0.0064)         &    (0.0088)         \\
Remaining time $\times$ Time spent on move&     -0.0179\sym{***}&     -0.0058\sym{***}&     -0.0121\sym{***}&      0.0063\sym{***}\\
                    &    (0.0011)         &    (0.0009)         &    (0.0010)         &    (0.0015)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0014\sym{***}&     -0.0015\sym{***}&      0.0001         &     -0.0016\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
Num. previous moves $\times$ Time spent on move&      0.0001         &     -0.0000         &      0.0001\sym{**} &     -0.0001\sym{**} \\
                    &    (0.0001)         &    (0.0000)         &    (0.0000)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0001         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth $\times$ Time spent on move&     -0.0000         &     -0.0000\sym{**} &      0.0000         &     -0.0000         \\
                    &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.75\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0224\sym{***}&      0.0073\sym{***}&      0.0151\sym{***}&     -0.0077\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0710\sym{***}&     -0.0022         &      0.0732\sym{***}&     -0.0753\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0058         &      0.0319\sym{***}&     -0.0260\sym{***}&      0.0579\sym{***}\\
                    &    (0.0061)         &    (0.0047)         &    (0.0050)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.1489\sym{***}&     -0.0225\sym{***}&     -0.1264\sym{***}&      0.1038\sym{***}\\
                    &    (0.0109)         &    (0.0077)         &    (0.0090)         &    (0.0128)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0015\sym{***}&     -0.0015\sym{***}&      0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Time spent on move (opp.)&     -0.0025\sym{***}&     -0.0005         &     -0.0020\sym{***}&      0.0015\sym{***}\\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0005)         \\
Remaining time (opp.)&      0.0815\sym{***}&      0.0368\sym{***}&      0.0447\sym{***}&     -0.0079         \\
                    &    (0.0105)         &    (0.0076)         &    (0.0088)         &    (0.0126)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      104409         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3954         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_Panel_A.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.95\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_Panel_A_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.95\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_Panel_B.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
                    &    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
                    &    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_Panel_B_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
                    &    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
                    &    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_Panels_AB_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Panel A: Baseline Effect, No Subjective Factors}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0117\sym{***}&      0.0043\sym{***}&      0.0074\sym{***}&     -0.0031\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0003)         &    (0.0004)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\midrule
 &\multicolumn{4}{c}{Panel B: Full Specification}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0125\sym{***}&      0.0033\sym{***}&      0.0092\sym{***}&     -0.0060\sym{***}\\
                    &    (0.0005)         &    (0.0003)         &    (0.0003)         &    (0.0005)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0516\sym{***}&     -0.0026         &      0.0542\sym{***}&     -0.0567\sym{***}\\
                    &    (0.0052)         &    (0.0036)         &    (0.0041)         &    (0.0057)         \\
Worse position (<-0.5 pawnunits)&     -0.0002         &      0.0214\sym{***}&     -0.0216\sym{***}&      0.0429\sym{***}\\
                    &    (0.0053)         &    (0.0037)         &    (0.0044)         &    (0.0061)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (h)  &     -0.0554\sym{***}&      0.0095\sym{**} &     -0.0649\sym{***}&      0.0744\sym{***}\\
                    &    (0.0061)         &    (0.0044)         &    (0.0050)         &    (0.0072)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0011\sym{***}&     -0.0011\sym{***}&     -0.0000         &     -0.0011\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0008\sym{***}&      0.0004\sym{***}&      0.0004\sym{***}&     -0.0000         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_better_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^P$ (binary)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Time spent on move (min.)&      0.0045\sym{***}&      0.0033\sym{***}&      0.0051\sym{***}&      0.0056\sym{***}&      0.0056\sym{***}&      0.0056\sym{***}\\
                    &    (0.0003)         &    (0.0003)         &    (0.0005)         &    (0.0005)         &    (0.0005)         &    (0.0005)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &     -0.0026         &     -0.0028         &      0.0048\sym{*}  &      0.0049\sym{*}  &      0.0053\sym{**} \\
                    &                     &    (0.0036)         &    (0.0036)         &    (0.0026)         &    (0.0026)         &    (0.0026)         \\
Worse position (<-0.5 pawnunits)&                     &      0.0214\sym{***}&      0.0209\sym{***}&      0.0048\sym{*}  &      0.0045         &      0.0052\sym{*}  \\
                    &                     &    (0.0037)         &    (0.0037)         &    (0.0027)         &    (0.0027)         &    (0.0027)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &      0.0095\sym{**} &      0.0109\sym{**} &      0.0083\sym{**} &      0.0121\sym{***}&      0.0081\sym{**} \\
                    &                     &    (0.0044)         &    (0.0044)         &    (0.0033)         &    (0.0021)         &    (0.0033)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves (by both players)&                     &     -0.0011\sym{***}&     -0.0011\sym{***}&     -0.0005\sym{***}&     -0.0005\sym{***}&     -0.0005\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &      0.0004\sym{***}&      0.0006\sym{***}&      0.0005\sym{***}&      0.0005\sym{***}&      0.0003\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Time Spent on Move&                     &                     &     -0.0000\sym{***}&     -0.0001\sym{***}&     -0.0001\sym{***}&     -0.0001\sym{***}\\
                    &                     &                     &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\emph{Time Opponent}&                     &                     &                     &                     &                     &                     \\
Remaining time (opponent)&                     &                     &                     &      0.0049         &                     &     -0.0031         \\
                    &                     &                     &                     &    (0.0033)         &                     &    (0.0041)         \\
Time spent on move (opponent)&                     &                     &                     &                     &      0.0000         &      0.0001         \\
                    &                     &                     &                     &                     &    (0.0003)         &    (0.0003)         \\
Remaining time (opp.) X Seconds to reach fixed depth&                     &                     &                     &                     &                     &      0.0003\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      104409         &      106391         &      104409         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3954         &        3963         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_better_engine_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-25pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^C$ (categ.)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Time spent on move (min.)&     -0.0034\sym{***}&     -0.0060\sym{***}&     -0.0060\sym{***}&     -0.0041\sym{***}&     -0.0047\sym{***}&     -0.0044\sym{***}\\
                    &    (0.0005)         &    (0.0005)         &    (0.0008)         &    (0.0007)         &    (0.0007)         &    (0.0007)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &     -0.0567\sym{***}&     -0.0567\sym{***}&     -0.0238\sym{***}&     -0.0231\sym{***}&     -0.0221\sym{***}\\
                    &                     &    (0.0057)         &    (0.0057)         &    (0.0042)         &    (0.0042)         &    (0.0042)         \\
Worse position (<-0.5 pawnunits)&                     &      0.0429\sym{***}&      0.0429\sym{***}&     -0.0174\sym{***}&     -0.0199\sym{***}&     -0.0164\sym{***}\\
                    &                     &    (0.0061)         &    (0.0061)         &    (0.0044)         &    (0.0044)         &    (0.0044)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &      0.0744\sym{***}&      0.0744\sym{***}&      0.0411\sym{***}&      0.0322\sym{***}&      0.0387\sym{***}\\
                    &                     &    (0.0072)         &    (0.0072)         &    (0.0054)         &    (0.0034)         &    (0.0054)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves (by both players)&                     &     -0.0011\sym{***}&     -0.0011\sym{***}&     -0.0012\sym{***}&     -0.0011\sym{***}&     -0.0011\sym{***}\\
                    &                     &    (0.0002)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &     -0.0000         &     -0.0000         &     -0.0002\sym{***}&     -0.0003\sym{***}&     -0.0007\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Time Spent on Move&                     &                     &      0.0000         &     -0.0000         &     -0.0000         &     -0.0000         \\
                    &                     &                     &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\emph{Time Opponent}&                     &                     &                     &                     &                     &                     \\
Remaining time (opponent)&                     &                     &                     &     -0.0129\sym{**} &                     &     -0.0268\sym{***}\\
                    &                     &                     &                     &    (0.0053)         &                     &    (0.0066)         \\
Time spent on move (opponent)&                     &                     &                     &                     &      0.0022\sym{***}&      0.0022\sym{***}\\
                    &                     &                     &                     &                     &    (0.0004)         &    (0.0004)         \\
Remaining time (opp.) X Seconds to reach fixed depth&                     &                     &                     &                     &                     &      0.0006\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      104409         &      106391         &      104409         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3954         &        3963         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_deviate_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^E$ (binary)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Time spent on move (min.)&      0.0123\sym{***}&      0.0125\sym{***}&      0.0163\sym{***}&      0.0153\sym{***}&      0.0159\sym{***}&      0.0157\sym{***}\\
                    &    (0.0004)         &    (0.0005)         &    (0.0007)         &    (0.0006)         &    (0.0006)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &      0.0516\sym{***}&      0.0510\sym{***}&      0.0335\sym{***}&      0.0331\sym{***}&      0.0328\sym{***}\\
                    &                     &    (0.0052)         &    (0.0052)         &    (0.0036)         &    (0.0036)         &    (0.0036)         \\
Worse position (<-0.5 pawnunits)&                     &     -0.0002         &     -0.0012         &      0.0265\sym{***}&      0.0285\sym{***}&      0.0263\sym{***}\\
                    &                     &    (0.0053)         &    (0.0053)         &    (0.0038)         &    (0.0038)         &    (0.0038)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &     -0.0554\sym{***}&     -0.0526\sym{***}&     -0.0256\sym{***}&     -0.0086\sym{***}&     -0.0235\sym{***}\\
                    &                     &    (0.0061)         &    (0.0061)         &    (0.0046)         &    (0.0029)         &    (0.0046)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves (by both players)&                     &     -0.0011\sym{***}&     -0.0010\sym{***}&      0.0002         &     -0.0000         &      0.0001         \\
                    &                     &    (0.0002)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &      0.0008\sym{***}&      0.0011\sym{***}&      0.0012\sym{***}&      0.0013\sym{***}&      0.0013\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Time Spent on Move&                     &                     &     -0.0001\sym{***}&     -0.0001\sym{***}&     -0.0001\sym{***}&     -0.0001\sym{***}\\
                    &                     &                     &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\emph{Time Opponent}&                     &                     &                     &                     &                     &                     \\
Remaining time (opponent)&                     &                     &                     &      0.0233\sym{***}&                     &      0.0211\sym{***}\\
                    &                     &                     &                     &    (0.0046)         &                     &    (0.0057)         \\
Time spent on move (opponent)&                     &                     &                     &                     &     -0.0021\sym{***}&     -0.0020\sym{***}\\
                    &                     &                     &                     &                     &    (0.0003)         &    (0.0004)         \\
Remaining time (opp.) X Seconds to reach fixed depth&                     &                     &                     &                     &                     &     -0.0000         \\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      104409         &      106391         &      104409         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3954         &        3963         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.75\hsize}{@{\hskip\tabcolsep\extracolsep{-5pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0224\sym{***}&      0.0073\sym{***}&      0.0151\sym{***}&     -0.0077\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0710\sym{***}&     -0.0022         &      0.0732\sym{***}&     -0.0753\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0058         &      0.0319\sym{***}&     -0.0260\sym{***}&      0.0579\sym{***}\\
                    &    (0.0061)         &    (0.0047)         &    (0.0050)         &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.1489\sym{***}&     -0.0225\sym{***}&     -0.1264\sym{***}&      0.1038\sym{***}\\
                    &    (0.0109)         &    (0.0077)         &    (0.0090)         &    (0.0128)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0015\sym{***}&     -0.0015\sym{***}&      0.0001         &     -0.0016\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Time spent on move (opp.)&     -0.0025\sym{***}&     -0.0005         &     -0.0020\sym{***}&      0.0015\sym{***}\\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0005)         \\
Remaining time (opp.)&      0.0815\sym{***}&      0.0368\sym{***}&      0.0447\sym{***}&     -0.0079         \\
                    &    (0.0105)         &    (0.0076)         &    (0.0088)         &    (0.0126)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      104409         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3954         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Interact_opponent_worse_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^N$ (binary)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Time spent on move (min.)&      0.0079\sym{***}&      0.0092\sym{***}&      0.0111\sym{***}&      0.0098\sym{***}&      0.0104\sym{***}&      0.0101\sym{***}\\
                    &    (0.0003)         &    (0.0003)         &    (0.0006)         &    (0.0005)         &    (0.0005)         &    (0.0005)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &      0.0542\sym{***}&      0.0539\sym{***}&      0.0290\sym{***}&      0.0284\sym{***}&      0.0277\sym{***}\\
                    &                     &    (0.0041)         &    (0.0041)         &    (0.0029)         &    (0.0029)         &    (0.0029)         \\
Worse position (<-0.5 pawnunits)&                     &     -0.0216\sym{***}&     -0.0221\sym{***}&      0.0213\sym{***}&      0.0237\sym{***}&      0.0209\sym{***}\\
                    &                     &    (0.0044)         &    (0.0044)         &    (0.0031)         &    (0.0031)         &    (0.0031)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &     -0.0649\sym{***}&     -0.0635\sym{***}&     -0.0339\sym{***}&     -0.0207\sym{***}&     -0.0315\sym{***}\\
                    &                     &    (0.0050)         &    (0.0050)         &    (0.0038)         &    (0.0024)         &    (0.0038)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves (by both players)&                     &     -0.0000         &      0.0001         &      0.0007\sym{***}&      0.0005\sym{***}&      0.0006\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &      0.0004\sym{***}&      0.0006\sym{***}&      0.0007\sym{***}&      0.0008\sym{***}&      0.0010\sym{***}\\
                    &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Time Spent on Move&                     &                     &     -0.0000\sym{***}&     -0.0001\sym{***}&     -0.0001\sym{***}&     -0.0000\sym{***}\\
                    &                     &                     &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\emph{Time Opponent}&                     &                     &                     &                     &                     &                     \\
Remaining time (opponent)&                     &                     &                     &      0.0182\sym{***}&                     &      0.0241\sym{***}\\
                    &                     &                     &                     &    (0.0038)         &                     &    (0.0046)         \\
Time spent on move (opponent)&                     &                     &                     &                     &     -0.0021\sym{***}&     -0.0021\sym{***}\\
                    &                     &                     &                     &                     &    (0.0003)         &    (0.0003)         \\
Remaining time (opp.) X Seconds to reach fixed depth&                     &                     &                     &                     &                     &     -0.0003\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      104409         &      106391         &      104409         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3954         &        3963         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panel_A.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.95\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panel_A_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.95\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panel_B.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
                    &    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
                    &    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panel_B_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
                    &    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
                    &    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panel_B_edited2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
                    &    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
                    &    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Decision Time}   &                     &                     &                     &                     \\
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
                    &    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panels_AB_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-20pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Panel A: Baseline Effect, No Subjective Factors}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
&    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\midrule
 &\multicolumn{4}{c}{Panel B: Full Specification}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
&    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0690\sym{***}&     -0.0028         &      0.0719\sym{***}&     -0.0747\sym{***}\\
&    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0108\sym{*}  &      0.0322\sym{***}&     -0.0214\sym{***}&      0.0536\sym{***}\\
&    (0.0060)         &    (0.0046)         &    (0.0050)         &    (0.0074)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0886\sym{***}&      0.0056         &     -0.0942\sym{***}&      0.0998\sym{***}\\
&    (0.0077)         &    (0.0053)         &    (0.0061)         &    (0.0085)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0016\sym{***}&     -0.0017\sym{***}&      0.0001         &     -0.0017\sym{***}\\
&    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0026\sym{***}&      0.0012\sym{***}&      0.0014\sym{***}&     -0.0002\sym{**} \\
&    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_Time_Spent_Panels_AB_edited_short.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-20pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Panel A: Baseline Effect, No Subjective Factors}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0223\sym{***}&      0.0091\sym{***}&      0.0132\sym{***}&     -0.0041\sym{***}\\
&    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\midrule
 &\multicolumn{4}{c}{Panel B: Full Specification}\\
\midrule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Time spent on move (min.)&      0.0217\sym{***}&      0.0071\sym{***}&      0.0146\sym{***}&     -0.0075\sym{***}\\
&    (0.0005)         &    (0.0004)         &    (0.0004)         &    (0.0006)         \\
\midrule
\emph{Additional Controls:}\\
Current Position                     &   Yes  & Yes  & Yes  & Yes \\
%Better position (>0.5 pawnunits)            &
%Worse position (<-0.5 pawnunits)            &
Time Pressure                        &   Yes  & Yes  & Yes  & Yes \\
%Remaining time (hours)                      &
Fatigue                              &   Yes  & Yes  & Yes  & Yes \\
%Num. previous moves                         &
Complexity                           &   Yes  & Yes  & Yes  & Yes \\
%Seconds to reach fixed depth                &
%\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_only_stock_position_informator.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
0 Equal (=)         &      0.0000         &      0.0000         &      0.0000         &      0.0000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         \\
1 Slight advantage (+/=)&      0.0909\sym{***}&      0.0159\sym{***}&      0.0750\sym{***}&     -0.0591\sym{***}\\
                    &    (0.0063)         &    (0.0049)         &    (0.0054)         &    (0.0082)         \\
2 Clear advantage (+/-)&      0.1028\sym{***}&      0.0134\sym{**} &      0.0893\sym{***}&     -0.0759\sym{***}\\
                    &    (0.0075)         &    (0.0053)         &    (0.0061)         &    (0.0087)         \\
3 Decisive advantage  (+-)&      0.1082\sym{***}&     -0.0027         &      0.1108\sym{***}&     -0.1135\sym{***}\\
                    &    (0.0090)         &    (0.0062)         &    (0.0074)         &    (0.0102)         \\
4 Slight disadvantage (=/-)&      0.0174\sym{***}&      0.0365\sym{***}&     -0.0191\sym{***}&      0.0556\sym{***}\\
                    &    (0.0067)         &    (0.0051)         &    (0.0056)         &    (0.0083)         \\
5 Clear disadvantage (-/+)&      0.0048         &      0.0355\sym{***}&     -0.0307\sym{***}&      0.0663\sym{***}\\
                    &    (0.0080)         &    (0.0058)         &    (0.0068)         &    (0.0097)         \\
6 Decisive disadvantage (-+)&      0.0181\sym{**} &      0.0408\sym{***}&     -0.0227\sym{***}&      0.0635\sym{***}\\
                    &    (0.0087)         &    (0.0065)         &    (0.0072)         &    (0.0106)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0120\sym{*}  &      0.0391\sym{***}&     -0.0271\sym{***}&      0.0661\sym{***}\\
                    &    (0.0071)         &    (0.0051)         &    (0.0056)         &    (0.0080)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0017\sym{***}&     -0.0002         &     -0.0014\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0027\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_FE_only_stock_position_informator_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
1 Slight advantage (+/=)&      0.0909\sym{***}&      0.0159\sym{***}&      0.0750\sym{***}&     -0.0591\sym{***}\\
                    &    (0.0063)         &    (0.0049)         &    (0.0054)         &    (0.0082)         \\
2 Clear advantage (+/-)&      0.1028\sym{***}&      0.0134\sym{**} &      0.0893\sym{***}&     -0.0759\sym{***}\\
                    &    (0.0075)         &    (0.0053)         &    (0.0061)         &    (0.0087)         \\
3 Decisive advantage  (+-)&      0.1082\sym{***}&     -0.0027         &      0.1108\sym{***}&     -0.1135\sym{***}\\
                    &    (0.0090)         &    (0.0062)         &    (0.0074)         &    (0.0102)         \\
4 Slight disadvantage (=/-)&      0.0174\sym{***}&      0.0365\sym{***}&     -0.0191\sym{***}&      0.0556\sym{***}\\
                    &    (0.0067)         &    (0.0051)         &    (0.0056)         &    (0.0083)         \\
5 Clear disadvantage (-/+)&      0.0048         &      0.0355\sym{***}&     -0.0307\sym{***}&      0.0663\sym{***}\\
                    &    (0.0080)         &    (0.0058)         &    (0.0068)         &    (0.0097)         \\
6 Decisive disadvantage (-+)&      0.0181\sym{**} &      0.0408\sym{***}&     -0.0227\sym{***}&      0.0635\sym{***}\\
                    &    (0.0087)         &    (0.0065)         &    (0.0072)         &    (0.0106)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0120\sym{*}  &      0.0391\sym{***}&     -0.0271\sym{***}&      0.0661\sym{***}\\
                    &    (0.0071)         &    (0.0051)         &    (0.0056)         &    (0.0080)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0019\sym{***}&     -0.0017\sym{***}&     -0.0002         &     -0.0014\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0027\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_alternative_indvars_FE_only_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.75\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Better Position (pawn units, continous)&      0.0002\sym{**} &     -0.0001         &      0.0003\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Worse Position (pawn units, continous)&     -0.0013\sym{***}&     -0.0005\sym{***}&     -0.0009\sym{***}&      0.0004\sym{***}\\
                    &    (0.0001)         &    (0.0000)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Less than 10 moves before first time control&      0.0049         &     -0.0181\sym{***}&      0.0230\sym{***}&     -0.0412\sym{***}\\
                    &    (0.0045)         &    (0.0032)         &    (0.0036)         &    (0.0050)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Duration game (hours)&     -0.0450\sym{***}&     -0.0360\sym{***}&     -0.0090\sym{***}&     -0.0270\sym{***}\\
                    &    (0.0025)         &    (0.0017)         &    (0.0018)         &    (0.0024)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Distance second best move&      0.0011\sym{***}&      0.0005\sym{***}&      0.0007\sym{***}&     -0.0002\sym{***}\\
                    &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      105733         &      105733         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_alternative_indvars_FE_only_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.75\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Better Position (pawn units, continous)&      0.0002\sym{**} &     -0.0001         &      0.0003\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Worse Position (pawn units, continous)&     -0.0013\sym{***}&     -0.0005\sym{***}&     -0.0009\sym{***}&      0.0004\sym{***}\\
                    &    (0.0001)         &    (0.0000)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Less than 10 moves before first time control&      0.0049         &     -0.0181\sym{***}&      0.0230\sym{***}&     -0.0412\sym{***}\\
                    &    (0.0045)         &    (0.0032)         &    (0.0036)         &    (0.0050)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Duration game (hours)&     -0.0450\sym{***}&     -0.0360\sym{***}&     -0.0090\sym{***}&     -0.0270\sym{***}\\
                    &    (0.0025)         &    (0.0017)         &    (0.0018)         &    (0.0024)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Distance second best move&      0.0011\sym{***}&      0.0005\sym{***}&      0.0007\sym{***}&     -0.0002\sym{***}\\
                    &    (0.0000)         &    (0.0000)         &    (0.0000)         &    (0.0000)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      105733         &      105733         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_FE_only_Effects_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{5}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Performance: $\Delta^C$ (categ.)}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0951\sym{***}&                     &                     &                     &     -0.0784\sym{***}\\
                    &    (0.0068)         &                     &                     &                     &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0336\sym{***}&                     &                     &                     &      0.0554\sym{***}\\
                    &    (0.0074)         &                     &                     &                     &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &      0.0862\sym{***}&                     &                     &      0.0643\sym{***}\\
                    &                     &    (0.0072)         &                     &                     &    (0.0081)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &     -0.0022\sym{***}&                     &     -0.0016\sym{***}\\
                    &                     &                     &    (0.0002)         &                     &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0004\sym{***}&     -0.0003\sym{***}\\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_FE_only_move_bad_pc_as_control.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Optimal Move Human}                                                                         \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Optimal move restricted engine (dummy)&      0.3856\sym{***}&      0.3856\sym{***}&      0.3845\sym{***}&      0.3814\sym{***}&      0.3754\sym{***}&      0.3750\sym{***}\\
                    &    (0.0032)         &    (0.0032)         &    (0.0033)         &    (0.0033)         &    (0.0033)         &    (0.0033)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &     -0.0737\sym{***}&                     &                     &                     &     -0.0800\sym{***}\\
                    &                     &    (0.0051)         &                     &                     &                     &    (0.0050)         \\
Worse position (<-0.5 pawnunits)&                     &      0.0217\sym{***}&                     &                     &                     &      0.0104\sym{**} \\
                    &                     &    (0.0052)         &                     &                     &                     &    (0.0052)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &                     &     -0.0215\sym{***}&                     &                     &      0.0165\sym{***}\\
                    &                     &                     &    (0.0057)         &                     &                     &    (0.0061)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &                     &      0.0015\sym{***}&                     &      0.0005\sym{***}\\
                    &                     &                     &                     &    (0.0002)         &                     &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &                     &     -0.0017\sym{***}&     -0.0016\sym{***}\\
                    &                     &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_FE_only_move_bad_pc_as_control_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-26pt}}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{$\Delta$ (Optimal Move Human)}                                                                         \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Optimal move restricted engine (dummy)&      0.3856\sym{***}&      0.3856\sym{***}&      0.3845\sym{***}&      0.3814\sym{***}&      0.3754\sym{***}&      0.3750\sym{***}\\
                    &    (0.0032)         &    (0.0032)         &    (0.0033)         &    (0.0033)         &    (0.0033)         &    (0.0033)         \\
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&                     &     -0.0737\sym{***}&                     &                     &                     &     -0.0800\sym{***}\\
                    &                     &    (0.0051)         &                     &                     &                     &    (0.0050)         \\
Worse position (<-0.5 pawnunits)&                     &      0.0217\sym{***}&                     &                     &                     &      0.0104\sym{**} \\
                    &                     &    (0.0052)         &                     &                     &                     &    (0.0052)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &                     &     -0.0215\sym{***}&                     &                     &      0.0165\sym{***}\\
                    &                     &                     &    (0.0057)         &                     &                     &    (0.0061)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &                     &      0.0015\sym{***}&                     &      0.0005\sym{***}\\
                    &                     &                     &                     &    (0.0002)         &                     &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &                     &     -0.0017\sym{***}&     -0.0016\sym{***}\\
                    &                     &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_FE_only_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0951\sym{***}&                     &                     &                     &     -0.0784\sym{***}\\
                    &    (0.0068)         &                     &                     &                     &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0336\sym{***}&                     &                     &                     &      0.0554\sym{***}\\
                    &    (0.0074)         &                     &                     &                     &    (0.0075)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &      0.0862\sym{***}&                     &                     &      0.0643\sym{***}\\
                    &                     &    (0.0072)         &                     &                     &    (0.0081)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &     -0.0022\sym{***}&                     &     -0.0016\sym{***}\\
                    &                     &                     &    (0.0002)         &                     &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0004\sym{***}&     -0.0003\sym{***}\\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_No_Fixed_Effects_kom.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     \\
Elo player (divided by 100)&     -0.0050\sym{**} &      0.0047\sym{***}&     -0.0097\sym{***}&      0.0144\sym{***}\\
                    &    (0.0020)         &    (0.0013)         &    (0.0017)         &    (0.0023)         \\
Elo difference (divided by 100)&     -0.0062         &     -0.0035         &     -0.0026         &     -0.0009         \\
                    &    (0.0049)         &    (0.0035)         &    (0.0040)         &    (0.0057)         \\
Favorite X Elo difference&      0.0093         &      0.0058         &      0.0035         &      0.0022         \\
                    &    (0.0075)         &    (0.0051)         &    (0.0062)         &    (0.0086)         \\
White player (dummy)&     -0.0002         &      0.0007         &     -0.0009         &      0.0016         \\
                    &    (0.0029)         &    (0.0020)         &    (0.0023)         &    (0.0033)         \\
Favorite (according to Elo)&     -0.0045         &     -0.0012         &     -0.0033         &      0.0021         \\
                    &    (0.0043)         &    (0.0031)         &    (0.0036)         &    (0.0051)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0307\sym{***}&      0.0010         &      0.0297\sym{***}&     -0.0287\sym{***}\\
                    &    (0.0040)         &    (0.0026)         &    (0.0032)         &    (0.0043)         \\
Worse position (<-0.5 pawnunits)&      0.0291\sym{***}&      0.0065\sym{**} &      0.0226\sym{***}&     -0.0161\sym{***}\\
                    &    (0.0041)         &    (0.0028)         &    (0.0033)         &    (0.0046)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0056\sym{*}  &      0.0117\sym{***}&     -0.0173\sym{***}&      0.0290\sym{***}\\
                    &    (0.0032)         &    (0.0022)         &    (0.0027)         &    (0.0037)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0005\sym{***}&     -0.0009\sym{***}&      0.0003\sym{***}&     -0.0012\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0012\sym{***}&      0.0004\sym{***}&      0.0007\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0000)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_No_Fixed_Effects_kom_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     \\
Elo player (divided by 100)&     -0.0050\sym{**} &      0.0047\sym{***}&     -0.0097\sym{***}&      0.0144\sym{***}\\
                    &    (0.0020)         &    (0.0013)         &    (0.0017)         &    (0.0023)         \\
Elo difference (divided by 100)&     -0.0062         &     -0.0035         &     -0.0026         &     -0.0009         \\
                    &    (0.0049)         &    (0.0035)         &    (0.0040)         &    (0.0057)         \\
Favorite $\times$ Elo difference&      0.0093         &      0.0058         &      0.0035         &      0.0022         \\
                    &    (0.0075)         &    (0.0051)         &    (0.0062)         &    (0.0086)         \\
White player (dummy)&     -0.0002         &      0.0007         &     -0.0009         &      0.0016         \\
                    &    (0.0029)         &    (0.0020)         &    (0.0023)         &    (0.0033)         \\
Favorite (according to Elo)&     -0.0045         &     -0.0012         &     -0.0033         &      0.0021         \\
                    &    (0.0043)         &    (0.0031)         &    (0.0036)         &    (0.0051)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0307\sym{***}&      0.0010         &      0.0297\sym{***}&     -0.0287\sym{***}\\
                    &    (0.0040)         &    (0.0026)         &    (0.0032)         &    (0.0043)         \\
Worse position (<-0.5 pawnunits)&      0.0291\sym{***}&      0.0065\sym{**} &      0.0226\sym{***}&     -0.0161\sym{***}\\
                    &    (0.0041)         &    (0.0028)         &    (0.0033)         &    (0.0046)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0056\sym{*}  &      0.0117\sym{***}&     -0.0173\sym{***}&      0.0290\sym{***}\\
                    &    (0.0032)         &    (0.0022)         &    (0.0027)         &    (0.0037)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0005\sym{***}&     -0.0009\sym{***}&      0.0003\sym{***}&     -0.0012\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0012\sym{***}&      0.0004\sym{***}&      0.0007\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0000)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_No_Fixed_Effects_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     \\
Elo player (divided by 100)&     -0.0090\sym{***}&      0.0055\sym{***}&     -0.0145\sym{***}&      0.0201\sym{***}\\
                    &    (0.0028)         &    (0.0019)         &    (0.0022)         &    (0.0030)         \\
Elo difference (divided by 100)&     -0.0077         &     -0.0012         &     -0.0064         &      0.0052         \\
                    &    (0.0063)         &    (0.0045)         &    (0.0049)         &    (0.0070)         \\
Favorite X Elo difference&      0.0085         &      0.0008         &      0.0078         &     -0.0070         \\
                    &    (0.0098)         &    (0.0069)         &    (0.0073)         &    (0.0103)         \\
White player (dummy)&      0.0125\sym{***}&      0.0082\sym{***}&      0.0043         &      0.0038         \\
                    &    (0.0034)         &    (0.0024)         &    (0.0027)         &    (0.0038)         \\
Favorite (according to Elo)&     -0.0109\sym{**} &     -0.0064\sym{*}  &     -0.0045         &     -0.0019         \\
                    &    (0.0050)         &    (0.0035)         &    (0.0043)         &    (0.0061)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0362\sym{***}&      0.0034         &      0.0328\sym{***}&     -0.0294\sym{***}\\
                    &    (0.0050)         &    (0.0033)         &    (0.0039)         &    (0.0051)         \\
Worse position (<-0.5 pawnunits)&      0.0540\sym{***}&      0.0143\sym{***}&      0.0396\sym{***}&     -0.0253\sym{***}\\
                    &    (0.0050)         &    (0.0035)         &    (0.0041)         &    (0.0058)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0002         &      0.0183\sym{***}&     -0.0185\sym{***}&      0.0368\sym{***}\\
                    &    (0.0041)         &    (0.0028)         &    (0.0033)         &    (0.0046)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0007\sym{***}&     -0.0010\sym{***}&      0.0003\sym{**} &     -0.0013\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0029\sym{***}&      0.0011\sym{***}&      0.0017\sym{***}&     -0.0006\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &      3963           &      3963           &      3963           \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_No_Fixed_Effects_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     \\
Elo player (divided by 100)&     -0.0090\sym{***}&      0.0055\sym{***}&     -0.0145\sym{***}&      0.0201\sym{***}\\
                    &    (0.0028)         &    (0.0019)         &    (0.0022)         &    (0.0030)         \\
Elo difference (divided by 100)&     -0.0077         &     -0.0012         &     -0.0064         &      0.0052         \\
                    &    (0.0063)         &    (0.0045)         &    (0.0049)         &    (0.0070)         \\
Favorite $\times$ Elo difference&      0.0085         &      0.0008         &      0.0078         &     -0.0070         \\
                    &    (0.0098)         &    (0.0069)         &    (0.0073)         &    (0.0103)         \\
White player (dummy)&      0.0125\sym{***}&      0.0082\sym{***}&      0.0043         &      0.0038         \\
                    &    (0.0034)         &    (0.0024)         &    (0.0027)         &    (0.0038)         \\
Favorite (according to Elo)&     -0.0109\sym{**} &     -0.0064\sym{*}  &     -0.0045         &     -0.0019         \\
                    &    (0.0050)         &    (0.0035)         &    (0.0043)         &    (0.0061)         \\
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0362\sym{***}&      0.0034         &      0.0328\sym{***}&     -0.0294\sym{***}\\
                    &    (0.0050)         &    (0.0033)         &    (0.0039)         &    (0.0051)         \\
Worse position (<-0.5 pawnunits)&      0.0540\sym{***}&      0.0143\sym{***}&      0.0396\sym{***}&     -0.0253\sym{***}\\
                    &    (0.0050)         &    (0.0035)         &    (0.0041)         &    (0.0058)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0002         &      0.0183\sym{***}&     -0.0185\sym{***}&      0.0368\sym{***}\\
                    &    (0.0041)         &    (0.0028)         &    (0.0033)         &    (0.0046)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0007\sym{***}&     -0.0010\sym{***}&      0.0003\sym{**} &     -0.0013\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0029\sym{***}&      0.0011\sym{***}&      0.0017\sym{***}&     -0.0006\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &      3963           &      3963           &      3963           \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_RefDep.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0215\sym{***}&                     &                     &                     &                     &                     \\
                    &    (0.0029)         &                     &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0038         &                     &                     &                     &                     &                     \\
                    &    (0.0070)         &                     &                     &                     &                     &                     \\
Favorite (according to Elo)&      0.0001         &                     &                     &                     &                     &                     \\
                    &    (0.0080)         &                     &                     &                     &                     &                     \\
Favorite X Elo difference&     -0.0039         &                     &                     &                     &                     &                     \\
                    &    (0.0104)         &                     &                     &                     &                     &                     \\
White player (dummy)&      0.0070         &                     &                     &                     &                     &                     \\
                    &    (0.0066)         &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0413\sym{***}&     -0.0996\sym{***}&     -0.1021\sym{***}&     -0.1068\sym{***}&     -0.1132\sym{***}&     -0.0886\sym{***}\\
                    &    (0.0130)         &    (0.0111)         &    (0.0107)         &    (0.0144)         &    (0.0183)         &    (0.0185)         \\
Worse position (<-0.5 pawnunits)&     -0.0440\sym{***}&      0.0336\sym{***}&      0.0335\sym{***}&      0.0334\sym{***}&      0.0335\sym{***}&      0.0534\sym{***}\\
                    &    (0.0056)         &    (0.0074)         &    (0.0074)         &    (0.0074)         &    (0.0074)         &    (0.0075)         \\
White player X Favorite&     -0.0040         &                     &                     &                     &                     &                     \\
                    &    (0.0102)         &                     &                     &                     &                     &                     \\
White player X Better position&     -0.0066         &      0.0070         &                     &      0.0073         &      0.0170         &      0.0076         \\
                    &    (0.0159)         &    (0.0145)         &                     &    (0.0145)         &    (0.0225)         &    (0.0225)         \\
Favorite X Better position&      0.0007         &                     &      0.0119         &      0.0120         &      0.0225         &      0.0226         \\
                    &    (0.0165)         &                     &    (0.0143)         &    (0.0143)         &    (0.0229)         &    (0.0229)         \\
Favorite X White X Better position &      0.0013         &                     &                     &                     &     -0.0165         &     -0.0124         \\
                    &    (0.0198)         &                     &                     &                     &    (0.0281)         &    (0.0281)         \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &                     &                     &                     &                     &      0.1078\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0104)         \\
Time spent on move (min.)&                     &                     &                     &                     &                     &     -0.0075\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0006)         \\
Num. previous moves &                     &                     &                     &                     &                     &     -0.0022\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0005)         \\
Duration game (hours)&                     &                     &                     &                     &                     &      0.0083         \\
                    &                     &                     &                     &                     &                     &    (0.0066)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &                     &                     &     -0.0002\sym{**} \\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&                     &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_RefDep_Worse_Position.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0213\sym{***}&                     &                     &                     &                     &                     \\
                    &    (0.0029)         &                     &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0040         &                     &                     &                     &                     &                     \\
                    &    (0.0070)         &                     &                     &                     &                     &                     \\
Favorite (according to Elo)&      0.0032         &                     &                     &                     &                     &                     \\
                    &    (0.0084)         &                     &                     &                     &                     &                     \\
Favorite X Elo difference&     -0.0040         &                     &                     &                     &                     &                     \\
                    &    (0.0104)         &                     &                     &                     &                     &                     \\
White player (dummy)&      0.0084         &                     &                     &                     &                     &                     \\
                    &    (0.0069)         &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0454\sym{***}&     -0.0953\sym{***}&     -0.0951\sym{***}&     -0.0953\sym{***}&     -0.0953\sym{***}&     -0.0751\sym{***}\\
                    &    (0.0050)         &    (0.0068)         &    (0.0068)         &    (0.0068)         &    (0.0068)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&     -0.0361\sym{***}&      0.0391\sym{***}&      0.0300\sym{***}&      0.0354\sym{***}&      0.0345\sym{***}&      0.0528\sym{***}\\
                    &    (0.0090)         &    (0.0090)         &    (0.0096)         &    (0.0110)         &    (0.0119)         &    (0.0121)         \\
White player X Favorite&     -0.0041         &                     &                     &                     &                     &                     \\
                    &    (0.0101)         &                     &                     &                     &                     &                     \\
White player X Worse position&     -0.0067         &     -0.0149         &                     &     -0.0148         &     -0.0122         &     -0.0042         \\
                    &    (0.0143)         &    (0.0154)         &                     &    (0.0154)         &    (0.0198)         &    (0.0198)         \\
Favorite X Worse position&     -0.0080         &                     &      0.0093         &      0.0092         &      0.0116         &      0.0060         \\
                    &    (0.0135)         &                     &    (0.0149)         &    (0.0149)         &    (0.0181)         &    (0.0180)         \\
Favorite X White X Worse position &     -0.0162         &                     &                     &                     &     -0.0065         &     -0.0010         \\
                    &    (0.0224)         &                     &                     &                     &    (0.0318)         &    (0.0315)         \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &                     &                     &                     &                     &      0.1079\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0104)         \\
Time spent on move (min.)&                     &                     &                     &                     &                     &     -0.0075\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0006)         \\
Num. previous moves &                     &                     &                     &                     &                     &     -0.0022\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0005)         \\
Duration game (hours)&                     &                     &                     &                     &                     &      0.0083         \\
                    &                     &                     &                     &                     &                     &    (0.0066)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &                     &                     &     -0.0002\sym{**} \\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&                     &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_RefDep_Worse_Position_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^C$ (categ.)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0213\sym{***}&                     &                     &                     &                     &                     \\
                    &    (0.0029)         &                     &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0040         &                     &                     &                     &                     &                     \\
                    &    (0.0070)         &                     &                     &                     &                     &                     \\
Favorite (according to Elo)&      0.0032         &                     &                     &                     &                     &                     \\
                    &    (0.0084)         &                     &                     &                     &                     &                     \\
Favorite $\times$ Elo difference&     -0.0040         &                     &                     &                     &                     &                     \\
                    &    (0.0104)         &                     &                     &                     &                     &                     \\
White player (dummy)&      0.0084         &                     &                     &                     &                     &                     \\
                    &    (0.0069)         &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0454\sym{***}&     -0.0953\sym{***}&     -0.0951\sym{***}&     -0.0953\sym{***}&     -0.0953\sym{***}&     -0.0751\sym{***}\\
                    &    (0.0050)         &    (0.0068)         &    (0.0068)         &    (0.0068)         &    (0.0068)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&     -0.0361\sym{***}&      0.0391\sym{***}&      0.0300\sym{***}&      0.0354\sym{***}&      0.0345\sym{***}&      0.0528\sym{***}\\
                    &    (0.0090)         &    (0.0090)         &    (0.0096)         &    (0.0110)         &    (0.0119)         &    (0.0121)         \\
White player $\times$ Favorite&     -0.0041         &                     &                     &                     &                     &                     \\
                    &    (0.0101)         &                     &                     &                     &                     &                     \\
White player $\times$ Worse position&     -0.0067         &     -0.0149         &                     &     -0.0148         &     -0.0122         &     -0.0042         \\
                    &    (0.0143)         &    (0.0154)         &                     &    (0.0154)         &    (0.0198)         &    (0.0198)         \\
Favorite $\times$ Worse position&     -0.0080         &                     &      0.0093         &      0.0092         &      0.0116         &      0.0060         \\
                    &    (0.0135)         &                     &    (0.0149)         &    (0.0149)         &    (0.0181)         &    (0.0180)         \\
Favorite $\times$ White $\times$ Worse position &     -0.0162         &                     &                     &                     &     -0.0065         &     -0.0010         \\
                    &    (0.0224)         &                     &                     &                     &    (0.0318)         &    (0.0315)         \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &                     &                     &                     &                     &      0.1079\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0104)         \\
Time spent on move (min.)&                     &                     &                     &                     &                     &     -0.0075\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0006)         \\
Num. previous moves &                     &                     &                     &                     &                     &     -0.0022\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0005)         \\
Duration game (hours)&                     &                     &                     &                     &                     &      0.0083         \\
                    &                     &                     &                     &                     &                     &    (0.0066)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &                     &                     &     -0.0002\sym{**} \\
                    &                     &                     &                     &                     &                     &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&                     &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{10}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{10}{c}{Performance: $\Delta^C$ (categ.)}                                                                                                                                     \\\cmidrule(lr){2-11}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &\multicolumn{1}{c}{(10)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&       0.022\sym{***}&                     &                     &                     &                     &                     &                     &                     &       0.014\sym{***}&                     \\
                    &     (0.003)         &                     &                     &                     &                     &                     &                     &                     &     (0.003)         &                     \\
Elo difference (divided by 100)&       0.001         &                     &                     &                     &                     &                     &                     &                     &       0.003         &                     \\
                    &     (0.007)         &                     &                     &                     &                     &                     &                     &                     &     (0.007)         &                     \\
Favorite (according to Elo)&      -0.008         &                     &                     &                     &                     &                     &                     &                     &      -0.008         &                     \\
                    &     (0.006)         &                     &                     &                     &                     &                     &                     &                     &     (0.006)         &                     \\
Favorite X Elo difference&       0.003         &                     &                     &                     &                     &                     &                     &                     &       0.002         &                     \\
                    &     (0.009)         &                     &                     &                     &                     &                     &                     &                     &     (0.009)         &                     \\
White player (dummy)&       0.002         &                     &                     &                     &                     &                     &                     &                     &       0.004         &                     \\
                    &     (0.004)         &                     &                     &                     &                     &                     &                     &                     &     (0.004)         &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &       0.071\sym{***}&                     &                     &                     &                     &                     &       0.059\sym{***}&       0.071\sym{***}&       0.087\sym{***}\\
                    &                     &     (0.006)         &                     &                     &                     &                     &                     &     (0.010)         &     (0.007)         &     (0.010)         \\
N previous moves    &                     &                     &      -0.002\sym{***}&                     &                     &                     &                     &      -0.002\sym{***}&      -0.003\sym{***}&      -0.002\sym{***}\\
                    &                     &                     &     (0.000)         &                     &                     &                     &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Duration game (h)   &                     &                     &                     &      -0.025\sym{***}&                     &                     &                     &       0.010\sym{*}  &       0.024\sym{***}&       0.011\sym{*}  \\
                    &                     &                     &                     &     (0.002)         &                     &                     &                     &     (0.006)         &     (0.004)         &     (0.006)         \\
Time spent on move (min.)&                     &                     &                     &                     &      -0.003\sym{***}&                     &                     &                     &      -0.005\sym{***}&      -0.006\sym{***}\\
                    &                     &                     &                     &                     &     (0.000)         &                     &                     &                     &     (0.000)         &     (0.001)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Complexity position &                     &                     &                     &                     &                     &       0.001\sym{***}&                     &      -0.000         &      -0.000\sym{***}&       0.000         \\
                    &                     &                     &                     &                     &                     &     (0.000)         &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Better position (>0.5 pawnunits)&                     &                     &                     &                     &                     &                     &      -0.071\sym{***}&      -0.053\sym{***}&      -0.019\sym{***}&      -0.050\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &     (0.006)         &     (0.006)         &     (0.005)         &     (0.006)         \\
Worse position (<-0.5 pawnunits)&                     &                     &                     &                     &                     &                     &       0.023\sym{***}&       0.047\sym{***}&      -0.013\sym{**} &       0.045\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &     (0.007)         &     (0.007)         &     (0.005)         &     (0.007)         \\
\midrule
Player-Game FE      &          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &          No         &         Yes         \\
R$^2$ Overall       &                     &       0.002         &       0.001         &       0.001         &       0.000         &       0.000         &       0.000         &       0.001         &                     &       0.002         \\
N                   &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         \\
N Player-Game Observations&                     &        3946         &        3946         &        3946         &        3946         &        3946         &        3946         &        3946         &                     &        3946         \\
\bottomrule
\multicolumn{11}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular*}
}


==> Results_best_move_baseline_kom_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Performance: $\Delta^C$ (categ.)}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      -0.081\sym{***}&                     &                     &                     &      -0.066\sym{***}\\
                    &     (0.006)         &                     &                     &                     &     (0.006)         \\
Worse position (<-0.5 pawnunits)&       0.023\sym{***}&                     &                     &                     &       0.042\sym{***}\\
                    &     (0.006)         &                     &                     &                     &     (0.006)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &       0.073\sym{***}&                     &                     &       0.050\sym{***}\\
                    &                     &     (0.006)         &                     &                     &     (0.007)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
N previous moves (both players)&                     &                     &      -0.002\sym{***}&                     &      -0.001\sym{***}\\
                    &                     &                     &     (0.000)         &                     &     (0.000)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &       0.001\sym{***}&      -0.000         \\
                    &                     &                     &                     &     (0.000)         &     (0.000)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N Moves             &      106391         &      106391         &      106391         &      106391         &      106391         \\
N Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_log_mod.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{4}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}  \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0472\sym{***}&     -0.0935\sym{***}&     -0.0582\sym{***}&     -0.1538\sym{***}\\
                    &    (0.0042)         &    (0.0102)         &    (0.0043)         &    (0.0136)         \\
Worse position (<-0.5 pawnunits)&     -0.0111\sym{**} &     -0.0227\sym{*}  &     -0.0199\sym{***}&     -0.0434\sym{**} \\
                    &    (0.0054)         &    (0.0133)         &    (0.0055)         &    (0.0185)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0366\sym{***}&      0.0716\sym{***}&      0.0376\sym{***}&      0.0723\sym{***}\\
                    &    (0.0051)         &    (0.0137)         &    (0.0053)         &    (0.0181)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0050\sym{***}&     -0.0020\sym{***}&     -0.0071\sym{***}\\
                    &    (0.0002)         &    (0.0006)         &    (0.0002)         &    (0.0008)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0001         &      0.0005\sym{**} &     -0.0000         &      0.0008\sym{**} \\
                    &    (0.0001)         &    (0.0002)         &    (0.0001)         &    (0.0003)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &       42309         &      106391         &       28974         \\
Player-Game Observations&        3963         &        3904         &        3963         &        3856         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_log_mod_modified.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-20pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{4}{c}{Performance: $\Delta^L$ (log-mod.)}  \\\cmidrule(lr){2-5}
\ &\multicolumn{2}{c}{\textsc{Stockfish}} 
&\multicolumn{2}{c}{\textsc{Komodo}} \\ 
&\multicolumn{1}{c}{Total}                     
&\multicolumn{1}{c}{Intensive}
&\multicolumn{1}{c}{Total}                     
&\multicolumn{1}{c}{Intensive} \\                     
&\multicolumn{1}{c}{Effect}                     
&\multicolumn{1}{c}{Margin}
&\multicolumn{1}{c}{Effect}                     
&\multicolumn{1}{c}{Margin} \\
\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0472\sym{***}&     -0.0935\sym{***}&     -0.0582\sym{***}&     -0.1538\sym{***}\\
                    &    (0.0042)         &    (0.0102)         &    (0.0043)         &    (0.0136)         \\
Worse position (<-0.5 pawnunits)&     -0.0111\sym{**} &     -0.0227\sym{*}  &     -0.0199\sym{***}&     -0.0434\sym{**} \\
                    &    (0.0054)         &    (0.0133)         &    (0.0055)         &    (0.0185)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0366\sym{***}&      0.0716\sym{***}&      0.0376\sym{***}&      0.0723\sym{***}\\
                    &    (0.0051)         &    (0.0137)         &    (0.0053)         &    (0.0181)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0050\sym{***}&     -0.0020\sym{***}&     -0.0071\sym{***}\\
                    &    (0.0002)         &    (0.0006)         &    (0.0002)         &    (0.0008)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0001         &      0.0005\sym{**} &     -0.0000         &      0.0008\sym{**} \\
                    &    (0.0001)         &    (0.0002)         &    (0.0001)         &    (0.0003)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &       42309         &      106391         &       28974         \\
Player-Game Observations&        3963         &        3904         &        3963         &        3856         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_log_mod_modified_2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-20pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{4}{c}{Performance: $\Delta^L$ (log-mod.)}  \\  \cmidrule(lr){2-5}
  
 &\multicolumn{2}{c}{\textsc{Stockfish}}                     
  &\multicolumn{2}{c}{\textsc{Komodo}} \\                   

 &\multicolumn{1}{c}{Total}                     
 &\multicolumn{1}{c}{Extensive}
 &\multicolumn{1}{c}{Total}                     
 &\multicolumn{1}{c}{Extensive}  \\                     
&\multicolumn{1}{c}{Effect}                     
&\multicolumn{1}{c}{Margin}
&\multicolumn{1}{c}{Effect}                     
&\multicolumn{1}{c}{Margin}  \\


                    
                    \cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0472\sym{***}&     -0.0935\sym{***}&     -0.0582\sym{***}&     -0.1538\sym{***}\\
                    &    (0.0042)         &    (0.0102)         &    (0.0043)         &    (0.0136)         \\
Worse position (<-0.5 pawnunits)&     -0.0111\sym{**} &     -0.0227\sym{*}  &     -0.0199\sym{***}&     -0.0434\sym{**} \\
                    &    (0.0054)         &    (0.0133)         &    (0.0055)         &    (0.0185)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0366\sym{***}&      0.0716\sym{***}&      0.0376\sym{***}&      0.0723\sym{***}\\
                    &    (0.0051)         &    (0.0137)         &    (0.0053)         &    (0.0181)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0050\sym{***}&     -0.0020\sym{***}&     -0.0071\sym{***}\\
                    &    (0.0002)         &    (0.0006)         &    (0.0002)         &    (0.0008)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0001         &      0.0005\sym{**} &     -0.0000         &      0.0008\sym{**} \\
                    &    (0.0001)         &    (0.0002)         &    (0.0001)         &    (0.0003)         \\
\midrule
Intensive Margin    &          No         &         Yes         &          No         &         Yes         \\
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &       42309         &      106391         &       28974         \\
Player-Game Observations&        3963         &        3904         &        3963         &        3856         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_log_mod_modified_reversed.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.8\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^L$ (log-mod.)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0621\sym{***}&                     &                     &                     &     -0.0472\sym{***}&     -0.0582\sym{***}\\
                    &    (0.0042)         &                     &                     &                     &    (0.0042)         &    (0.0043)         \\
Worse position (<-0.5 pawnunits)&     0.0303\sym{***}&                     &                     &                     &     0.0111\sym{**} &     0.0199\sym{***}\\
                    &    (0.0058)         &                     &                     &                     &    (0.0054)         &    (0.0055)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &      0.0724\sym{***}&                     &                     &      0.0366\sym{***}&      0.0376\sym{***}\\
                    &                     &    (0.0045)         &                     &                     &    (0.0051)         &    (0.0053)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &     -0.0024\sym{***}&                     &     -0.0018\sym{***}&     -0.0020\sym{***}\\
                    &                     &                     &    (0.0002)         &                     &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0006\sym{***}&     -0.0001         &     -0.0000         \\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0876\sym{***}&      0.0045         &      0.0830\sym{***}&     -0.0785\sym{***}\\
                    &    (0.0093)         &    (0.0067)         &    (0.0082)         &    (0.0116)         \\
Worse position (<-0.5 pawnunits)&      0.0128         &      0.0354\sym{***}&     -0.0226\sym{***}&      0.0580\sym{***}\\
                    &    (0.0088)         &    (0.0065)         &    (0.0074)         &    (0.0108)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0026         &      0.0333\sym{***}&     -0.0307\sym{***}&      0.0640\sym{***}\\
                    &    (0.0130)         &    (0.0096)         &    (0.0115)         &    (0.0167)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&     -0.0015\sym{***}&     -0.0007\sym{**} &     -0.0008\sym{**} \\
                    &    (0.0004)         &    (0.0002)         &    (0.0003)         &    (0.0004)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0011\sym{***}&      0.0017\sym{***}&     -0.0006\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       45549         &       45549         &       45549         &       45549         \\
Player-Game Observations&        1571         &        1571         &        1571         &        1571         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_2_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0876\sym{***}&      0.0045         &      0.0830\sym{***}&     -0.0785\sym{***}\\
                    &    (0.0093)         &    (0.0067)         &    (0.0082)         &    (0.0116)         \\
Worse position (<-0.5 pawnunits)&      0.0128         &      0.0354\sym{***}&     -0.0226\sym{***}&      0.0580\sym{***}\\
                    &    (0.0088)         &    (0.0065)         &    (0.0074)         &    (0.0108)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0026         &      0.0333\sym{***}&     -0.0307\sym{***}&      0.0640\sym{***}\\
                    &    (0.0130)         &    (0.0096)         &    (0.0115)         &    (0.0167)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0022\sym{***}&     -0.0015\sym{***}&     -0.0007\sym{**} &     -0.0008\sym{**} \\
                    &    (0.0004)         &    (0.0002)         &    (0.0003)         &    (0.0004)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0011\sym{***}&      0.0017\sym{***}&     -0.0006\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       45549         &       45549         &       45549         &       45549         \\
Player-Game Observations&        1571         &        1571         &        1571         &        1571         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0813\sym{***}&      0.0034         &      0.0779\sym{***}&     -0.0746\sym{***}\\
                    &    (0.0080)         &    (0.0059)         &    (0.0061)         &    (0.0090)         \\
Worse position (<-0.5 pawnunits)&      0.0069         &      0.0319\sym{***}&     -0.0250\sym{***}&      0.0569\sym{***}\\
                    &    (0.0081)         &    (0.0061)         &    (0.0065)         &    (0.0097)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0128         &      0.0391\sym{***}&     -0.0262\sym{***}&      0.0653\sym{***}\\
                    &    (0.0088)         &    (0.0061)         &    (0.0070)         &    (0.0096)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0018\sym{***}&     -0.0000         &     -0.0018\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0013\sym{***}&      0.0015\sym{***}&     -0.0002         \\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       65811         &       65811         &       65811         &       65811         \\
Player-Game Observations&        2499         &        2499         &        2499         &        2499         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_3_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0813\sym{***}&      0.0034         &      0.0779\sym{***}&     -0.0746\sym{***}\\
                    &    (0.0080)         &    (0.0059)         &    (0.0061)         &    (0.0090)         \\
Worse position (<-0.5 pawnunits)&      0.0069         &      0.0319\sym{***}&     -0.0250\sym{***}&      0.0569\sym{***}\\
                    &    (0.0081)         &    (0.0061)         &    (0.0065)         &    (0.0097)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0128         &      0.0391\sym{***}&     -0.0262\sym{***}&      0.0653\sym{***}\\
                    &    (0.0088)         &    (0.0061)         &    (0.0070)         &    (0.0096)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0018\sym{***}&     -0.0000         &     -0.0018\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0013\sym{***}&      0.0015\sym{***}&     -0.0002         \\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       65811         &       65811         &       65811         &       65811         \\
Player-Game Observations&        2499         &        2499         &        2499         &        2499         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_4.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0223\sym{***}&     -0.0228\sym{***}&      0.0451\sym{***}&     -0.0679\sym{***}\\
                    &    (0.0062)         &    (0.0048)         &    (0.0052)         &    (0.0077)         \\
Worse position (<-0.5 pawnunits)&     -0.0522\sym{***}&      0.0064         &     -0.0586\sym{***}&      0.0650\sym{***}\\
                    &    (0.0066)         &    (0.0052)         &    (0.0055)         &    (0.0085)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0040         &      0.0367\sym{***}&     -0.0327\sym{***}&      0.0693\sym{***}\\
                    &    (0.0078)         &    (0.0057)         &    (0.0063)         &    (0.0092)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0004         &     -0.0012\sym{***}&      0.0009\sym{***}&     -0.0021\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0024\sym{***}&      0.0010\sym{***}&      0.0014\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       88835         &       88835         &       88835         &       88835         \\
Player-Game Observations&        3930         &        3930         &        3930         &        3930         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_4_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-12pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0223\sym{***}&     -0.0228\sym{***}&      0.0451\sym{***}&     -0.0679\sym{***}\\
                    &    (0.0062)         &    (0.0048)         &    (0.0052)         &    (0.0077)         \\
Worse position (<-0.5 pawnunits)&     -0.0522\sym{***}&      0.0064         &     -0.0586\sym{***}&      0.0650\sym{***}\\
                    &    (0.0066)         &    (0.0052)         &    (0.0055)         &    (0.0085)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0040         &      0.0367\sym{***}&     -0.0327\sym{***}&      0.0693\sym{***}\\
                    &    (0.0078)         &    (0.0057)         &    (0.0063)         &    (0.0092)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0004         &     -0.0012\sym{***}&      0.0009\sym{***}&     -0.0021\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0024\sym{***}&      0.0010\sym{***}&      0.0014\sym{***}&     -0.0003\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &       88835         &       88835         &       88835         &       88835         \\
Player-Game Observations&        3930         &        3930         &        3930         &        3930         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{10}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{10}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                                                                                                                                     \\\cmidrule(lr){2-11}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         &\multicolumn{1}{c}{(9)}         &\multicolumn{1}{c}{(10)}         \\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&       0.022\sym{***}&                     &                     &                     &                     &                     &                     &                     &       0.014\sym{***}&                     \\
                    &     (0.003)         &                     &                     &                     &                     &                     &                     &                     &     (0.003)         &                     \\
Elo difference (divided by 100)&       0.001         &                     &                     &                     &                     &                     &                     &                     &       0.003         &                     \\
                    &     (0.007)         &                     &                     &                     &                     &                     &                     &                     &     (0.007)         &                     \\
Favorite (according to Elo)&      -0.008         &                     &                     &                     &                     &                     &                     &                     &      -0.008         &                     \\
                    &     (0.006)         &                     &                     &                     &                     &                     &                     &                     &     (0.006)         &                     \\
Favorite X Elo difference&       0.003         &                     &                     &                     &                     &                     &                     &                     &       0.002         &                     \\
                    &     (0.009)         &                     &                     &                     &                     &                     &                     &                     &     (0.009)         &                     \\
White player (dummy)&       0.002         &                     &                     &                     &                     &                     &                     &                     &       0.004         &                     \\
                    &     (0.004)         &                     &                     &                     &                     &                     &                     &                     &     (0.004)         &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &       0.071\sym{***}&                     &                     &                     &                     &                     &       0.059\sym{***}&       0.071\sym{***}&       0.087\sym{***}\\
                    &                     &     (0.006)         &                     &                     &                     &                     &                     &     (0.010)         &     (0.007)         &     (0.010)         \\
N previous moves    &                     &                     &      -0.002\sym{***}&                     &                     &                     &                     &      -0.002\sym{***}&      -0.003\sym{***}&      -0.002\sym{***}\\
                    &                     &                     &     (0.000)         &                     &                     &                     &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Duration game (h)   &                     &                     &                     &      -0.025\sym{***}&                     &                     &                     &       0.010\sym{*}  &       0.024\sym{***}&       0.011\sym{*}  \\
                    &                     &                     &                     &     (0.002)         &                     &                     &                     &     (0.006)         &     (0.004)         &     (0.006)         \\
Time spent on move (min.)&                     &                     &                     &                     &      -0.003\sym{***}&                     &                     &                     &      -0.005\sym{***}&      -0.006\sym{***}\\
                    &                     &                     &                     &                     &     (0.000)         &                     &                     &                     &     (0.000)         &     (0.001)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     &                     &                     \\
Complexity position &                     &                     &                     &                     &                     &       0.001\sym{***}&                     &      -0.000         &      -0.000\sym{***}&       0.000         \\
                    &                     &                     &                     &                     &                     &     (0.000)         &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Better position (>0.5 pawnunits)&                     &                     &                     &                     &                     &                     &      -0.071\sym{***}&      -0.053\sym{***}&      -0.019\sym{***}&      -0.050\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &     (0.006)         &     (0.006)         &     (0.005)         &     (0.006)         \\
Worse position (<-0.5 pawnunits)&                     &                     &                     &                     &                     &                     &       0.023\sym{***}&       0.047\sym{***}&      -0.013\sym{**} &       0.045\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &     (0.007)         &     (0.007)         &     (0.005)         &     (0.007)         \\
\midrule
Player-Game FE      &          No         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &          No         &         Yes         \\
R$^2$ Overall       &                     &       0.002         &       0.001         &       0.001         &       0.000         &       0.000         &       0.000         &       0.001         &                     &       0.002         \\
N                   &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         &       91790         \\
N Player-Game Observations&                     &        3946         &        3946         &        3946         &        3946         &        3946         &        3946         &        3946         &                     &        3946         \\
\bottomrule
\multicolumn{11}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular*}
}


==> Results_best_move_baseline_stock_i.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0781\sym{***}&      0.0020         &      0.0761\sym{***}&     -0.0741\sym{***}\\
                    &    (0.0045)         &    (0.0031)         &    (0.0037)         &    (0.0052)         \\
Worse position (<-0.5 pawnunits)&      0.0077\sym{*}  &      0.0306\sym{***}&     -0.0229\sym{***}&      0.0535\sym{***}\\
                    &    (0.0045)         &    (0.0032)         &    (0.0038)         &    (0.0054)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0151\sym{***}&      0.0430\sym{***}&     -0.0279\sym{***}&      0.0709\sym{***}\\
                    &    (0.0057)         &    (0.0041)         &    (0.0047)         &    (0.0067)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0015\sym{***}&     -0.0003\sym{**} &     -0.0012\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0016\sym{***}&     -0.0005\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      196736         &      196736         &      196736         &      196736         \\
Player-Game Observations&        7164         &        7164         &        7164         &        7164         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_baseline_stock_i_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0781\sym{***}&      0.0020         &      0.0761\sym{***}&     -0.0741\sym{***}\\
                    &    (0.0045)         &    (0.0031)         &    (0.0037)         &    (0.0052)         \\
Worse position (<-0.5 pawnunits)&      0.0077\sym{*}  &      0.0306\sym{***}&     -0.0229\sym{***}&      0.0535\sym{***}\\
                    &    (0.0045)         &    (0.0032)         &    (0.0038)         &    (0.0054)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0151\sym{***}&      0.0430\sym{***}&     -0.0279\sym{***}&      0.0709\sym{***}\\
                    &    (0.0057)         &    (0.0041)         &    (0.0047)         &    (0.0067)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0018\sym{***}&     -0.0015\sym{***}&     -0.0003\sym{**} &     -0.0012\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0016\sym{***}&     -0.0005\sym{***}\\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      196736         &      196736         &      196736         &      196736         \\
Player-Game Observations&        7164         &        7164         &        7164         &        7164         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_interaction_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.8\hsize}{@{\hskip\tabcolsep\extracolsep{-20pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0775\sym{***}&     -0.0044         &      0.0819\sym{***}&     -0.0863\sym{***}\\
                    &    (0.0081)         &    (0.0055)         &    (0.0068)         &    (0.0093)         \\
Worse position (<-0.5 pawnunits)&     -0.0010         &      0.0267\sym{***}&     -0.0278\sym{***}&      0.0545\sym{***}\\
                    &    (0.0077)         &    (0.0058)         &    (0.0062)         &    (0.0093)         \\
Better position $\times$ Elo player (divided by 100)&      0.0026         &      0.0066         &     -0.0040         &      0.0106         \\
                    &    (0.0068)         &    (0.0049)         &    (0.0056)         &    (0.0080)         \\
Worse position $\times$ Elo player (divided by 100)&      0.0105         &      0.0055         &      0.0050         &      0.0005         \\
                    &    (0.0071)         &    (0.0055)         &    (0.0058)         &    (0.0088)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0173         &      0.0491\sym{***}&     -0.0319\sym{***}&      0.0810\sym{***}\\
                    &    (0.0108)         &    (0.0081)         &    (0.0087)         &    (0.0128)         \\
Remaining time $\times$ Elo player (divided by 100)&     -0.0038         &     -0.0110\sym{*}  &      0.0073         &     -0.0183\sym{*}  \\
                    &    (0.0083)         &    (0.0062)         &    (0.0066)         &    (0.0097)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0017\sym{***}&     -0.0015\sym{***}&     -0.0002         &     -0.0014\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
Num. previous moves $\times$ Elo player (divided by 100)&     -0.0002         &     -0.0003         &      0.0001         &     -0.0003         \\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0016\sym{***}&     -0.0004\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth $\times$ Elo player (divided by 100)&     -0.0000         &      0.0001         &     -0.0001         &      0.0002         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_interaction_kom_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Performance: $\Delta^C$ (categ.)}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0809\sym{***}&                     &                     &                     &     -0.0655\sym{***}\\
                    &    (0.0079)         &                     &                     &                     &    (0.0080)         \\
Worse position (<-0.5 pawnunits)&      0.0248\sym{***}&                     &                     &                     &      0.0457\sym{***}\\
                    &    (0.0072)         &                     &                     &                     &    (0.0073)         \\
Better position X Elo player (divided by 100)&      0.0004         &                     &                     &                     &     -0.0008         \\
                    &    (0.0066)         &                     &                     &                     &    (0.0067)         \\
Worse position X Elo player (divided by 100)&     -0.0029         &                     &                     &                     &     -0.0057         \\
                    &    (0.0070)         &                     &                     &                     &    (0.0070)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &      0.0867\sym{***}&                     &                     &      0.0631\sym{***}\\
                    &                     &    (0.0100)         &                     &                     &    (0.0113)         \\
Remaining time X Elo player (divided by 100)&                     &     -0.0141\sym{*}  &                     &                     &     -0.0133         \\
                    &                     &    (0.0076)         &                     &                     &    (0.0084)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
N previous moves (both players)&                     &                     &     -0.0019\sym{***}&                     &     -0.0014\sym{***}\\
                    &                     &                     &    (0.0002)         &                     &    (0.0003)         \\
N previous moves X Elo player (divided by 100)&                     &                     &     -0.0001         &                     &      0.0000         \\
                    &                     &                     &    (0.0002)         &                     &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0004\sym{***}&     -0.0002         \\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Elo player (divided by 100)&                     &                     &                     &      0.0001         &      0.0001         \\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N Moves             &      106391         &      106391         &      106391         &      106391         &      106391         \\
N Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_interaction_log_mod_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Performance: $\Delta^C$ (categ.)}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.0778\sym{***}&                     &                     &                     &     -0.0591\sym{***}\\
                    &    (0.0072)         &                     &                     &                     &    (0.0073)         \\
Worse position (<-0.5 pawnunits)&     -0.0400\sym{***}&                     &                     &                     &     -0.0143\sym{**} \\
                    &    (0.0078)         &                     &                     &                     &    (0.0073)         \\
Better position X Elo player (divided by 100)&      0.0199\sym{***}&                     &                     &                     &      0.0148\sym{***}\\
                    &    (0.0055)         &                     &                     &                     &    (0.0056)         \\
Worse position X Elo player (divided by 100)&      0.0150\sym{**} &                     &                     &                     &      0.0072         \\
                    &    (0.0068)         &                     &                     &                     &    (0.0065)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (h)  &                     &      0.0997\sym{***}&                     &                     &      0.0445\sym{***}\\
                    &                     &    (0.0081)         &                     &                     &    (0.0103)         \\
Remaining time X Elo player (divided by 100)&                     &     -0.0286\sym{***}&                     &                     &     -0.0061         \\
                    &                     &    (0.0059)         &                     &                     &    (0.0076)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
N previous moves (both players)&                     &                     &     -0.0029\sym{***}&                     &     -0.0022\sym{***}\\
                    &                     &                     &    (0.0003)         &                     &    (0.0003)         \\
N previous moves X Elo player (divided by 100)&                     &                     &      0.0008\sym{***}&                     &      0.0007\sym{***}\\
                    &                     &                     &    (0.0002)         &                     &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0008\sym{***}&     -0.0001         \\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Elo player (divided by 100)&                     &                     &                     &     -0.0002\sym{*}  &      0.0000         \\
                    &                     &                     &                     &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N Moves             &      106365         &      106365         &      106365         &      106365         &      106365         \\
N Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_interaction_stock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.8\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0775\sym{***}&     -0.0044         &      0.0819\sym{***}&     -0.0863\sym{***}\\
                    &    (0.0081)         &    (0.0055)         &    (0.0068)         &    (0.0093)         \\
Worse position (<-0.5 pawnunits)&     -0.0010         &      0.0267\sym{***}&     -0.0278\sym{***}&      0.0545\sym{***}\\
                    &    (0.0077)         &    (0.0058)         &    (0.0062)         &    (0.0093)         \\
Better position X Elo player (divided by 100)&      0.0026         &      0.0066         &     -0.0040         &      0.0106         \\
                    &    (0.0068)         &    (0.0049)         &    (0.0056)         &    (0.0080)         \\
Worse position X Elo player (divided by 100)&      0.0105         &      0.0055         &      0.0050         &      0.0005         \\
                    &    (0.0071)         &    (0.0055)         &    (0.0058)         &    (0.0088)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      0.0173         &      0.0491\sym{***}&     -0.0319\sym{***}&      0.0810\sym{***}\\
                    &    (0.0108)         &    (0.0081)         &    (0.0087)         &    (0.0128)         \\
Remaining time X Elo player (divided by 100)&     -0.0038         &     -0.0110\sym{*}  &      0.0073         &     -0.0183\sym{*}  \\
                    &    (0.0083)         &    (0.0062)         &    (0.0066)         &    (0.0097)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0017\sym{***}&     -0.0015\sym{***}&     -0.0002         &     -0.0014\sym{***}\\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
Num. previous moves X Elo player (divided by 100)&     -0.0002         &     -0.0003         &      0.0001         &     -0.0003         \\
                    &    (0.0003)         &    (0.0002)         &    (0.0002)         &    (0.0003)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0016\sym{***}&     -0.0004\sym{***}\\
                    &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
Seconds to reach fixed depth X Elo player (divided by 100)&     -0.0000         &      0.0001         &     -0.0001         &      0.0002         \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      106391         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_move40_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-14pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Performance: $\Delta^C$ (categ.)}                        \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
Remaining time (h)  &      0.0372\sym{**} &                     &                     &      0.0276\sym{*}  &      0.0283\sym{*}  \\
                    &    (0.0155)         &                     &                     &    (0.0161)         &    (0.0161)         \\
Duration game (h)   &                     &     -0.0164\sym{**} &                     &     -0.0126\sym{*}  &      0.0024         \\
                    &                     &    (0.0070)         &                     &    (0.0072)         &    (0.0130)         \\
N previous moves (both players)&                     &                     &     -0.0011\sym{***}&                     &     -0.0010         \\
                    &                     &                     &    (0.0004)         &                     &    (0.0007)         \\
Constant            &     -0.0621\sym{***}&      0.0266         &      0.0164         &     -0.0046         &     -0.0126         \\
                    &    (0.0107)         &    (0.0297)         &    (0.0216)         &    (0.0342)         &    (0.0351)         \\
\midrule
Player-Game FE      &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Control Complexity  &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Control Pos. (Better/Worse)&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N Moves             &   29528.000         &   29528.000         &   29528.000         &   29528.000         &   29528.000         \\
N Player-Game Observations&        2115         &        2115         &        2115         &        2115         &        2115         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_split_by_sd_6_best_median.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}\\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0144\sym{***}&      0.0196\sym{***}&      0.0090\sym{**} &                     &                     &                     \\
                    &    (0.0032)         &    (0.0047)         &    (0.0038)         &                     &                     &                     \\
Elo difference (divided by 100)&      0.0060         &      0.0008         &      0.0113         &                     &                     &                     \\
                    &    (0.0070)         &    (0.0107)         &    (0.0082)         &                     &                     &                     \\
Favorite (according to Elo)&     -0.0021         &      0.0060         &     -0.0101         &                     &                     &                     \\
                    &    (0.0061)         &    (0.0094)         &    (0.0075)         &                     &                     &                     \\
Favorite X Elo difference&     -0.0053         &     -0.0053         &     -0.0052         &                     &                     &                     \\
                    &    (0.0102)         &    (0.0152)         &    (0.0118)         &                     &                     &                     \\
White player (dummy)&      0.0054         &      0.0061         &      0.0056         &                     &                     &                     \\
                    &    (0.0039)         &    (0.0060)         &    (0.0049)         &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      0.0781\sym{***}&      0.0866\sym{***}&      0.0688\sym{***}&      0.1071\sym{***}&      0.1163\sym{***}&      0.0912\sym{***}\\
                    &    (0.0083)         &    (0.0127)         &    (0.0096)         &    (0.0133)         &    (0.0229)         &    (0.0159)         \\
Time spent on move (min.)&     -0.0065\sym{***}&     -0.0062\sym{***}&     -0.0071\sym{***}&     -0.0077\sym{***}&     -0.0079\sym{***}&     -0.0078\sym{***}\\
                    &    (0.0006)         &    (0.0008)         &    (0.0009)         &    (0.0006)         &    (0.0009)         &    (0.0009)         \\
Num. previous moves &     -0.0029\sym{***}&     -0.0033\sym{***}&     -0.0027\sym{***}&     -0.0019\sym{***}&     -0.0020\sym{**} &     -0.0024\sym{***}\\
                    &    (0.0003)         &    (0.0005)         &    (0.0004)         &    (0.0005)         &    (0.0008)         &    (0.0006)         \\
Duration game (hours)&      0.0281\sym{***}&      0.0260\sym{***}&      0.0306\sym{***}&      0.0058         &      0.0016         &      0.0176\sym{**} \\
                    &    (0.0045)         &    (0.0073)         &    (0.0053)         &    (0.0070)         &    (0.0115)         &    (0.0086)         \\
Remaining time (opponent)&      0.0117         &      0.0062         &      0.0182\sym{*}  &     -0.0048         &     -0.0204         &      0.0168         \\
                    &    (0.0078)         &    (0.0121)         &    (0.0093)         &    (0.0131)         &    (0.0220)         &    (0.0161)         \\
Time spent on move (opponent)&      0.0026\sym{***}&      0.0035\sym{***}&      0.0015\sym{***}&      0.0015\sym{***}&      0.0021\sym{**} &      0.0005         \\
                    &    (0.0005)         &    (0.0008)         &    (0.0005)         &    (0.0005)         &    (0.0008)         &    (0.0006)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0005\sym{***}&     -0.0006\sym{***}&     -0.0005\sym{***}&     -0.0002\sym{**} &     -0.0000         &     -0.0003\sym{*}  \\
                    &    (0.0001)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
Better position (>0.5 pawnunits)&     -0.0300\sym{***}&     -0.0244\sym{***}&     -0.0397\sym{***}&     -0.0755\sym{***}&     -0.0827\sym{***}&     -0.0837\sym{***}\\
                    &    (0.0051)         &    (0.0084)         &    (0.0058)         &    (0.0069)         &    (0.0111)         &    (0.0085)         \\
Worse position (<-0.5 pawnunits)&     -0.0209\sym{***}&     -0.0076         &     -0.0370\sym{***}&      0.0577\sym{***}&      0.0817\sym{***}&      0.0483\sym{***}\\
                    &    (0.0058)         &    (0.0100)         &    (0.0065)         &    (0.0075)         &    (0.0137)         &    (0.0089)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       54798         &       49024         &      104409         &       54798         &       49024         \\
Player-Game Observations&                     &                     &                     &        3954         &        3858         &        3870         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_split_by_sd_6_best_median_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-2pt}}l*{6}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{6}{c}{Dependent Variable:}\\
                    &\multicolumn{6}{c}{Performance: $\Delta^C$ (categ.)}                                              \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}\\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0144\sym{***}&      0.0196\sym{***}&      0.0090\sym{**} &                     &                     &                     \\
                    &    (0.0032)         &    (0.0047)         &    (0.0038)         &                     &                     &                     \\
Elo difference (divided by 100)&      0.0060         &      0.0008         &      0.0113         &                     &                     &                     \\
                    &    (0.0070)         &    (0.0107)         &    (0.0082)         &                     &                     &                     \\
Favorite (according to Elo)&     -0.0021         &      0.0060         &     -0.0101         &                     &                     &                     \\
                    &    (0.0061)         &    (0.0094)         &    (0.0075)         &                     &                     &                     \\
Favorite $\times$ Elo difference&     -0.0053         &     -0.0053         &     -0.0052         &                     &                     &                     \\
                    &    (0.0102)         &    (0.0152)         &    (0.0118)         &                     &                     &                     \\
White player (dummy)&      0.0054         &      0.0061         &      0.0056         &                     &                     &                     \\
                    &    (0.0039)         &    (0.0060)         &    (0.0049)         &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      0.0781\sym{***}&      0.0866\sym{***}&      0.0688\sym{***}&      0.1071\sym{***}&      0.1163\sym{***}&      0.0912\sym{***}\\
                    &    (0.0083)         &    (0.0127)         &    (0.0096)         &    (0.0133)         &    (0.0229)         &    (0.0159)         \\
Time spent on move (min.)&     -0.0065\sym{***}&     -0.0062\sym{***}&     -0.0071\sym{***}&     -0.0077\sym{***}&     -0.0079\sym{***}&     -0.0078\sym{***}\\
                    &    (0.0006)         &    (0.0008)         &    (0.0009)         &    (0.0006)         &    (0.0009)         &    (0.0009)         \\
Num. previous moves &     -0.0029\sym{***}&     -0.0033\sym{***}&     -0.0027\sym{***}&     -0.0019\sym{***}&     -0.0020\sym{**} &     -0.0024\sym{***}\\
                    &    (0.0003)         &    (0.0005)         &    (0.0004)         &    (0.0005)         &    (0.0008)         &    (0.0006)         \\
Duration game (hours)&      0.0281\sym{***}&      0.0260\sym{***}&      0.0306\sym{***}&      0.0058         &      0.0016         &      0.0176\sym{**} \\
                    &    (0.0045)         &    (0.0073)         &    (0.0053)         &    (0.0070)         &    (0.0115)         &    (0.0086)         \\
Remaining time (opponent)&      0.0117         &      0.0062         &      0.0182\sym{*}  &     -0.0048         &     -0.0204         &      0.0168         \\
                    &    (0.0078)         &    (0.0121)         &    (0.0093)         &    (0.0131)         &    (0.0220)         &    (0.0161)         \\
Time spent on move (opponent)&      0.0026\sym{***}&      0.0035\sym{***}&      0.0015\sym{***}&      0.0015\sym{***}&      0.0021\sym{**} &      0.0005         \\
                    &    (0.0005)         &    (0.0008)         &    (0.0005)         &    (0.0005)         &    (0.0008)         &    (0.0006)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0005\sym{***}&     -0.0006\sym{***}&     -0.0005\sym{***}&     -0.0002\sym{**} &     -0.0000         &     -0.0003\sym{*}  \\
                    &    (0.0001)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0002)         &    (0.0002)         \\
Better position (>0.5 pawnunits)&     -0.0300\sym{***}&     -0.0244\sym{***}&     -0.0397\sym{***}&     -0.0755\sym{***}&     -0.0827\sym{***}&     -0.0837\sym{***}\\
                    &    (0.0051)         &    (0.0084)         &    (0.0058)         &    (0.0069)         &    (0.0111)         &    (0.0085)         \\
Worse position (<-0.5 pawnunits)&     -0.0209\sym{***}&     -0.0076         &     -0.0370\sym{***}&      0.0577\sym{***}&      0.0817\sym{***}&      0.0483\sym{***}\\
                    &    (0.0058)         &    (0.0100)         &    (0.0065)         &    (0.0075)         &    (0.0137)         &    (0.0089)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       54798         &       49024         &      104409         &       54798         &       49024         \\
Player-Game Observations&                     &                     &                     &        3954         &        3858         &        3870         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_split_by_sd_6_best_terciles.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{8}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{8}{c}{Dependent Variable: Optimal Move Human - Optimal Move Weak Engine}                                                                                          \\\cmidrule(lr){2-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}\\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0144\sym{***}&      0.0155\sym{***}&      0.0224\sym{***}&      0.0057         &                     &                     &                     &                     \\
                    &    (0.0032)         &    (0.0057)         &    (0.0053)         &    (0.0041)         &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0060         &      0.0182         &     -0.0145         &      0.0122         &                     &                     &                     &                     \\
                    &    (0.0070)         &    (0.0138)         &    (0.0122)         &    (0.0094)         &                     &                     &                     &                     \\
Favorite (according to Elo)&     -0.0021         &      0.0104         &     -0.0041         &     -0.0137         &                     &                     &                     &                     \\
                    &    (0.0061)         &    (0.0115)         &    (0.0117)         &    (0.0085)         &                     &                     &                     &                     \\
Favorite X Elo difference&     -0.0053         &     -0.0290         &      0.0243         &     -0.0080         &                     &                     &                     &                     \\
                    &    (0.0102)         &    (0.0192)         &    (0.0168)         &    (0.0131)         &                     &                     &                     &                     \\
White player (dummy)&      0.0054         &      0.0019         &      0.0117         &      0.0054         &                     &                     &                     &                     \\
                    &    (0.0039)         &    (0.0075)         &    (0.0072)         &    (0.0056)         &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      0.0781\sym{***}&      0.0638\sym{***}&      0.1170\sym{***}&      0.0569\sym{***}&      0.1071\sym{***}&      0.0890\sym{***}&      0.1615\sym{***}&      0.0781\sym{***}\\
                    &    (0.0083)         &    (0.0144)         &    (0.0149)         &    (0.0104)         &    (0.0133)         &    (0.0287)         &    (0.0259)         &    (0.0183)         \\
Time spent on move (min.)&     -0.0065\sym{***}&     -0.0058\sym{***}&     -0.0071\sym{***}&     -0.0076\sym{***}&     -0.0077\sym{***}&     -0.0082\sym{***}&     -0.0083\sym{***}&     -0.0077\sym{***}\\
                    &    (0.0006)         &    (0.0010)         &    (0.0009)         &    (0.0013)         &    (0.0006)         &    (0.0011)         &    (0.0010)         &    (0.0013)         \\
Num. previous moves &     -0.0029\sym{***}&     -0.0027\sym{***}&     -0.0042\sym{***}&     -0.0023\sym{***}&     -0.0019\sym{***}&     -0.0016\sym{*}  &     -0.0028\sym{***}&     -0.0023\sym{***}\\
                    &    (0.0003)         &    (0.0006)         &    (0.0006)         &    (0.0004)         &    (0.0005)         &    (0.0009)         &    (0.0010)         &    (0.0007)         \\
Duration game (hours)&      0.0281\sym{***}&      0.0135         &      0.0468\sym{***}&      0.0267\sym{***}&      0.0058         &     -0.0090         &      0.0271\sym{**} &      0.0161\sym{*}  \\
                    &    (0.0045)         &    (0.0084)         &    (0.0085)         &    (0.0058)         &    (0.0070)         &    (0.0139)         &    (0.0135)         &    (0.0095)         \\
Remaining time (opponent)&      0.0117         &      0.0023         &      0.0199         &      0.0148         &     -0.0048         &     -0.0070         &     -0.0059         &      0.0146         \\
                    &    (0.0078)         &    (0.0138)         &    (0.0136)         &    (0.0107)         &    (0.0131)         &    (0.0276)         &    (0.0254)         &    (0.0191)         \\
Time spent on move (opponent)&      0.0026\sym{***}&      0.0042\sym{***}&      0.0024\sym{***}&      0.0009         &      0.0015\sym{***}&      0.0025\sym{**} &      0.0007         &      0.0001         \\
                    &    (0.0005)         &    (0.0011)         &    (0.0009)         &    (0.0006)         &    (0.0005)         &    (0.0012)         &    (0.0010)         &    (0.0006)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0005\sym{***}&     -0.0006\sym{***}&     -0.0006\sym{***}&     -0.0006\sym{***}&     -0.0002\sym{**} &     -0.0000         &     -0.0000         &     -0.0004\sym{***}\\
                    &    (0.0001)         &    (0.0002)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0003)         &    (0.0003)         &    (0.0002)         \\
Better position (>0.5 pawnunits)&     -0.0300\sym{***}&     -0.0181         &     -0.0367\sym{***}&     -0.0381\sym{***}&     -0.0755\sym{***}&     -0.0690\sym{***}&     -0.1009\sym{***}&     -0.0635\sym{***}\\
                    &    (0.0051)         &    (0.0120)         &    (0.0083)         &    (0.0066)         &    (0.0069)         &    (0.0167)         &    (0.0125)         &    (0.0102)         \\
Worse position (<-0.5 pawnunits)&     -0.0209\sym{***}&      0.0055         &     -0.0217\sym{**} &     -0.0448\sym{***}&      0.0577\sym{***}&      0.0802\sym{***}&      0.0876\sym{***}&      0.0263\sym{***}\\
                    &    (0.0058)         &    (0.0132)         &    (0.0104)         &    (0.0069)         &    (0.0075)         &    (0.0198)         &    (0.0135)         &    (0.0100)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       37813         &       33045         &       32964         &      104409         &       37813         &       33045         &       32964         \\
Player-Game Observations&                     &                     &                     &                     &        3954         &        3685         &        3772         &        3808         \\
\bottomrule
\end{tabular*}
}


==> Results_best_move_split_by_sd_6_best_terciles_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-10pt}}l*{8}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{8}{c}{Dependent Variable:}\\
                    &\multicolumn{8}{c}{Performance: $\Delta^C$ (categ.)}                                                                                          \\\cmidrule(lr){2-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}\\
\midrule
\emph{Game characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Elo player (divided by 100)&      0.0144\sym{***}&      0.0155\sym{***}&      0.0224\sym{***}&      0.0057         &                     &                     &                     &                     \\
                    &    (0.0032)         &    (0.0057)         &    (0.0053)         &    (0.0041)         &                     &                     &                     &                     \\
Elo difference (divided by 100)&      0.0060         &      0.0182         &     -0.0145         &      0.0122         &                     &                     &                     &                     \\
                    &    (0.0070)         &    (0.0138)         &    (0.0122)         &    (0.0094)         &                     &                     &                     &                     \\
Favorite (according to Elo)&     -0.0021         &      0.0104         &     -0.0041         &     -0.0137         &                     &                     &                     &                     \\
                    &    (0.0061)         &    (0.0115)         &    (0.0117)         &    (0.0085)         &                     &                     &                     &                     \\
Favorite $\times$ Elo difference&     -0.0053         &     -0.0290         &      0.0243         &     -0.0080         &                     &                     &                     &                     \\
                    &    (0.0102)         &    (0.0192)         &    (0.0168)         &    (0.0131)         &                     &                     &                     &                     \\
White player (dummy)&      0.0054         &      0.0019         &      0.0117         &      0.0054         &                     &                     &                     &                     \\
                    &    (0.0039)         &    (0.0075)         &    (0.0072)         &    (0.0056)         &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      0.0781\sym{***}&      0.0638\sym{***}&      0.1170\sym{***}&      0.0569\sym{***}&      0.1071\sym{***}&      0.0890\sym{***}&      0.1615\sym{***}&      0.0781\sym{***}\\
                    &    (0.0083)         &    (0.0144)         &    (0.0149)         &    (0.0104)         &    (0.0133)         &    (0.0287)         &    (0.0259)         &    (0.0183)         \\
Time spent on move (min.)&     -0.0065\sym{***}&     -0.0058\sym{***}&     -0.0071\sym{***}&     -0.0076\sym{***}&     -0.0077\sym{***}&     -0.0082\sym{***}&     -0.0083\sym{***}&     -0.0077\sym{***}\\
                    &    (0.0006)         &    (0.0010)         &    (0.0009)         &    (0.0013)         &    (0.0006)         &    (0.0011)         &    (0.0010)         &    (0.0013)         \\
Num. previous moves &     -0.0029\sym{***}&     -0.0027\sym{***}&     -0.0042\sym{***}&     -0.0023\sym{***}&     -0.0019\sym{***}&     -0.0016\sym{*}  &     -0.0028\sym{***}&     -0.0023\sym{***}\\
                    &    (0.0003)         &    (0.0006)         &    (0.0006)         &    (0.0004)         &    (0.0005)         &    (0.0009)         &    (0.0010)         &    (0.0007)         \\
Duration game (hours)&      0.0281\sym{***}&      0.0135         &      0.0468\sym{***}&      0.0267\sym{***}&      0.0058         &     -0.0090         &      0.0271\sym{**} &      0.0161\sym{*}  \\
                    &    (0.0045)         &    (0.0084)         &    (0.0085)         &    (0.0058)         &    (0.0070)         &    (0.0139)         &    (0.0135)         &    (0.0095)         \\
Remaining time (opponent)&      0.0117         &      0.0023         &      0.0199         &      0.0148         &     -0.0048         &     -0.0070         &     -0.0059         &      0.0146         \\
                    &    (0.0078)         &    (0.0138)         &    (0.0136)         &    (0.0107)         &    (0.0131)         &    (0.0276)         &    (0.0254)         &    (0.0191)         \\
Time spent on move (opponent)&      0.0026\sym{***}&      0.0042\sym{***}&      0.0024\sym{***}&      0.0009         &      0.0015\sym{***}&      0.0025\sym{**} &      0.0007         &      0.0001         \\
                    &    (0.0005)         &    (0.0011)         &    (0.0009)         &    (0.0006)         &    (0.0005)         &    (0.0012)         &    (0.0010)         &    (0.0006)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&     -0.0005\sym{***}&     -0.0006\sym{***}&     -0.0006\sym{***}&     -0.0006\sym{***}&     -0.0002\sym{**} &     -0.0000         &     -0.0000         &     -0.0004\sym{***}\\
                    &    (0.0001)         &    (0.0002)         &    (0.0002)         &    (0.0001)         &    (0.0001)         &    (0.0003)         &    (0.0003)         &    (0.0002)         \\
Better position (>0.5 pawnunits)&     -0.0300\sym{***}&     -0.0181         &     -0.0367\sym{***}&     -0.0381\sym{***}&     -0.0755\sym{***}&     -0.0690\sym{***}&     -0.1009\sym{***}&     -0.0635\sym{***}\\
                    &    (0.0051)         &    (0.0120)         &    (0.0083)         &    (0.0066)         &    (0.0069)         &    (0.0167)         &    (0.0125)         &    (0.0102)         \\
Worse position (<-0.5 pawnunits)&     -0.0209\sym{***}&      0.0055         &     -0.0217\sym{**} &     -0.0448\sym{***}&      0.0577\sym{***}&      0.0802\sym{***}&      0.0876\sym{***}&      0.0263\sym{***}\\
                    &    (0.0058)         &    (0.0132)         &    (0.0104)         &    (0.0069)         &    (0.0075)         &    (0.0198)         &    (0.0135)         &    (0.0100)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       37813         &       33045         &       32964         &      104409         &       37813         &       33045         &       32964         \\
Player-Game Observations&                     &                     &                     &                     &        3954         &        3685         &        3772         &        3808         \\
\bottomrule
\end{tabular*}
}


==> Results_move_quality_time_opponent.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{Human Deviate}&\multicolumn{1}{c}{Human Better}&\multicolumn{1}{c}{Human Worse}&\multicolumn{1}{c}{Diff Human Restricted Engine}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0792\sym{***}&      0.0005         &      0.0787\sym{***}&     -0.0782\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0015         &      0.0304\sym{***}&     -0.0289\sym{***}&      0.0594\sym{***}\\
                    &    (0.0061)         &    (0.0047)         &    (0.0051)         &    (0.0076)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0002         &      0.0262\sym{***}&     -0.0263\sym{***}&      0.0525\sym{***}\\
                    &    (0.0102)         &    (0.0074)         &    (0.0086)         &    (0.0124)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0017\sym{***}&     -0.0016\sym{***}&     -0.0001         &     -0.0015\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Remaining time (opp.)&      0.0193\sym{*}  &      0.0164\sym{**} &      0.0029         &      0.0135         \\
                    &    (0.0103)         &    (0.0076)         &    (0.0086)         &    (0.0125)         \\
Time spent on move (opp.)&     -0.0003         &      0.0002         &     -0.0005\sym{*}  &      0.0008         \\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0005)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      104409         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3954         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_move_quality_time_opponent_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.95\hsize}{@{\hskip\tabcolsep\extracolsep{-15pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{1}{c}{$\Delta^E$ (binary)}&\multicolumn{1}{c}{$\Delta^P$ (binary)}&\multicolumn{1}{c}{$\Delta^N$ (binary)}&\multicolumn{1}{c}{$\Delta^C$ (categ.)}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.0792\sym{***}&      0.0005         &      0.0787\sym{***}&     -0.0782\sym{***}\\
                    &    (0.0060)         &    (0.0043)         &    (0.0048)         &    (0.0069)         \\
Worse position (<-0.5 pawnunits)&      0.0015         &      0.0304\sym{***}&     -0.0289\sym{***}&      0.0594\sym{***}\\
                    &    (0.0061)         &    (0.0047)         &    (0.0051)         &    (0.0076)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&     -0.0002         &      0.0262\sym{***}&     -0.0263\sym{***}&      0.0525\sym{***}\\
                    &    (0.0102)         &    (0.0074)         &    (0.0086)         &    (0.0124)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0017\sym{***}&     -0.0016\sym{***}&     -0.0001         &     -0.0015\sym{***}\\
                    &    (0.0002)         &    (0.0002)         &    (0.0002)         &    (0.0002)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0028\sym{***}&      0.0012\sym{***}&      0.0015\sym{***}&     -0.0003\sym{**} \\
                    &    (0.0001)         &    (0.0001)         &    (0.0001)         &    (0.0001)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Remaining time (opp.)&      0.0193\sym{*}  &      0.0164\sym{**} &      0.0029         &      0.0135         \\
                    &    (0.0103)         &    (0.0076)         &    (0.0086)         &    (0.0125)         \\
Time spent on move (opp.)&     -0.0003         &      0.0002         &     -0.0005\sym{*}  &      0.0008         \\
                    &    (0.0004)         &    (0.0003)         &    (0.0003)         &    (0.0005)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      104409         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3954         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.7\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{Time spent per move (min.)}                                                               \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.1857\sym{***}&                     &                     &                     &      0.4894\sym{***}\\
                    &    (0.0599)         &                     &                     &                     &    (0.0506)         \\
Worse position (<-0.5 pawnunits)&     -1.2136\sym{***}&                     &                     &                     &     -0.2344\sym{***}\\
                    &    (0.0618)         &                     &                     &                     &    (0.0470)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &      5.1187\sym{***}&                     &                     &      4.7149\sym{***}\\
                    &                     &    (0.0871)         &                     &                     &    (0.0977)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &     -0.0773\sym{***}&                     &     -0.0131\sym{***}\\
                    &                     &                     &    (0.0020)         &                     &    (0.0019)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0349\sym{***}&      0.0084\sym{***}\\
                    &                     &                     &                     &    (0.0012)         &    (0.0008)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R$^2$               &      106391         &      106391         &      106391         &      106391         &      106391         \\
Move Observations   &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-24pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{5}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Time spent per move (min.)}                                                               \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&     -0.1857\sym{***}&                     &                     &                     &      0.4894\sym{***}\\
                    &    (0.0599)         &                     &                     &                     &    (0.0506)         \\
Worse position (<-0.5 pawnunits)&     -1.2136\sym{***}&                     &                     &                     &     -0.2344\sym{***}\\
                    &    (0.0618)         &                     &                     &                     &    (0.0470)         \\
\emph{Time Pressure}&                     &                     &                     &                     &                     \\
Remaining time (hours)&                     &      5.1187\sym{***}&                     &                     &      4.7149\sym{***}\\
                    &                     &    (0.0871)         &                     &                     &    (0.0977)         \\
\emph{Fatigue}      &                     &                     &                     &                     &                     \\
Num. previous moves &                     &                     &     -0.0773\sym{***}&                     &     -0.0131\sym{***}\\
                    &                     &                     &    (0.0020)         &                     &    (0.0019)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &                     &                     &      0.0349\sym{***}&      0.0084\sym{***}\\
                    &                     &                     &                     &    (0.0012)         &    (0.0008)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations               &      106391         &      106391         &      106391         &      106391         &      106391         \\
 Player-Game Observations &        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_opponent.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{4}{c}{Time spent per move (min.)}                                         \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.3474\sym{***}&      0.4942\sym{***}&      0.3407\sym{***}&      0.3605\sym{***}\\
                    &    (0.0533)         &    (0.0492)         &    (0.0532)         &    (0.0517)         \\
Worse position (<-0.5 pawnunits)&     -0.1863\sym{***}&     -0.2361\sym{***}&     -0.1983\sym{***}&     -0.2012\sym{***}\\
                    &    (0.0502)         &    (0.0455)         &    (0.0502)         &    (0.0486)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      7.1311\sym{***}&      4.4235\sym{***}&      7.1363\sym{***}&      6.6522\sym{***}\\
                    &    (0.1675)         &    (0.0937)         &    (0.1671)         &    (0.1625)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0163\sym{***}&     -0.0088\sym{***}&     -0.0163\sym{***}&     -0.0123\sym{***}\\
                    &    (0.0017)         &    (0.0017)         &    (0.0018)         &    (0.0016)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0091\sym{***}&      0.0073\sym{***}&      0.0141\sym{***}&      0.0118\sym{***}\\
                    &    (0.0008)         &    (0.0008)         &    (0.0012)         &    (0.0012)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Remaining time (opp.)&     -3.0803\sym{***}&                     &     -2.8462\sym{***}&     -2.6078\sym{***}\\
                    &    (0.1472)         &                     &    (0.1546)         &    (0.1473)         \\
Time spent on move (opp.)&                     &      0.1126\sym{***}&                     &      0.0962\sym{***}\\
                    &                     &    (0.0059)         &                     &    (0.0059)         \\
Remaining time (opp) X Seconds to reach fixed depth&                     &                     &     -0.0072\sym{***}&     -0.0053\sym{***}\\
                    &                     &                     &    (0.0015)         &    (0.0014)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      106391         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3963         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_opponent_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{0.9\hsize}{@{\hskip\tabcolsep\extracolsep{-4pt}}l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{4}{c}{Dependent Variable:}\\
                    &\multicolumn{4}{c}{Time spent per move (min.)}                                         \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
\emph{Current Position}&                     &                     &                     &                     \\
Better position (>0.5 pawnunits)&      0.3474\sym{***}&      0.4942\sym{***}&      0.3407\sym{***}&      0.3605\sym{***}\\
                    &    (0.0533)         &    (0.0492)         &    (0.0532)         &    (0.0517)         \\
Worse position (<-0.5 pawnunits)&     -0.1863\sym{***}&     -0.2361\sym{***}&     -0.1983\sym{***}&     -0.2012\sym{***}\\
                    &    (0.0502)         &    (0.0455)         &    (0.0502)         &    (0.0486)         \\
\emph{Time Pressure}&                     &                     &                     &                     \\
Remaining time (hours)&      7.1311\sym{***}&      4.4235\sym{***}&      7.1363\sym{***}&      6.6522\sym{***}\\
                    &    (0.1675)         &    (0.0937)         &    (0.1671)         &    (0.1625)         \\
\emph{Fatigue}      &                     &                     &                     &                     \\
Num. previous moves &     -0.0163\sym{***}&     -0.0088\sym{***}&     -0.0163\sym{***}&     -0.0123\sym{***}\\
                    &    (0.0017)         &    (0.0017)         &    (0.0018)         &    (0.0016)         \\
\emph{Complexity}   &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0091\sym{***}&      0.0073\sym{***}&      0.0141\sym{***}&      0.0118\sym{***}\\
                    &    (0.0008)         &    (0.0008)         &    (0.0012)         &    (0.0012)         \\
\emph{Time Opponent}&                     &                     &                     &                     \\
Remaining time (opp.)&     -3.0803\sym{***}&                     &     -2.8462\sym{***}&     -2.6078\sym{***}\\
                    &    (0.1472)         &                     &    (0.1546)         &    (0.1473)         \\
Time spent on move (opp.)&                     &      0.1126\sym{***}&                     &      0.0962\sym{***}\\
                    &                     &    (0.0059)         &                     &    (0.0059)         \\
Remaining time (opp) $\times$ Seconds to reach fixed depth&                     &                     &     -0.0072\sym{***}&     -0.0053\sym{***}\\
                    &                     &                     &    (0.0015)         &    (0.0014)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &      106391         &      104409         &      104409         \\
Player-Game Observations&        3954         &        3963         &        3954         &        3954         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_split_SD_6.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Time spent per move (min.)}                                                                 \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}\\
\midrule
Elo player (divided by 100)&     -0.0389         &     -0.0053         &     -0.1201\sym{***}&                     &                     &                     \\
                    &    (0.0253)         &    (0.0368)         &    (0.0254)         &                     &                     &                     \\
Elo difference (divided by 100)&     -0.0134         &     -0.0290         &     -0.0201         &                     &                     &                     \\
                    &    (0.0521)         &    (0.0787)         &    (0.0559)         &                     &                     &                     \\
Favorite (according to Elo)&      0.0467         &      0.1035         &     -0.0148         &                     &                     &                     \\
                    &    (0.0418)         &    (0.0647)         &    (0.0480)         &                     &                     &                     \\
Favorite X Elo difference&     -0.2445\sym{***}&     -0.3294\sym{***}&     -0.0914         &                     &                     &                     \\
                    &    (0.0816)         &    (0.1167)         &    (0.0893)         &                     &                     &                     \\
White player (dummy)&      0.1122\sym{***}&      0.1433\sym{***}&      0.0055         &                     &                     &                     \\
                    &    (0.0271)         &    (0.0416)         &    (0.0318)         &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      2.0614\sym{***}&      2.4748\sym{***}&      1.6199\sym{***}&      6.3301\sym{***}&      8.1689\sym{***}&      4.7001\sym{***}\\
                    &    (0.0848)         &    (0.1202)         &    (0.0852)         &    (0.1619)         &    (0.2571)         &    (0.1807)         \\
Num. previous moves &     -0.0919\sym{***}&     -0.1226\sym{***}&     -0.0663\sym{***}&      0.0189\sym{***}&      0.0153\sym{***}&      0.0008         \\
                    &    (0.0033)         &    (0.0048)         &    (0.0028)         &    (0.0028)         &    (0.0038)         &    (0.0039)         \\
Duration game (hours)&      1.0873\sym{***}&      1.3896\sym{***}&      0.8701\sym{***}&     -0.5384\sym{***}&     -0.4981\sym{***}&     -0.1298\sym{*}  \\
                    &    (0.0400)         &    (0.0597)         &    (0.0380)         &    (0.0477)         &    (0.0689)         &    (0.0675)         \\
Remaining time (opponent)&      0.2602\sym{***}&      0.2665\sym{***}&      0.2508\sym{***}&     -3.0620\sym{***}&     -4.4100\sym{***}&     -2.0056\sym{***}\\
                    &    (0.0723)         &    (0.1020)         &    (0.0751)         &    (0.1425)         &    (0.2283)         &    (0.1539)         \\
Time spent on move (opponent)&      0.1767\sym{***}&      0.2128\sym{***}&      0.1358\sym{***}&      0.0994\sym{***}&      0.1080\sym{***}&      0.0873\sym{***}\\
                    &    (0.0061)         &    (0.0089)         &    (0.0082)         &    (0.0060)         &    (0.0082)         &    (0.0082)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0129\sym{***}&      0.0122\sym{***}&      0.0078\sym{***}&      0.0081\sym{***}&      0.0072\sym{***}&      0.0021\sym{**} \\
                    &    (0.0008)         &    (0.0012)         &    (0.0009)         &    (0.0008)         &    (0.0012)         &    (0.0010)         \\
Better position (>0.5 pawnunits)&     -0.0014         &      0.0022         &      0.4647\sym{***}&      0.3783\sym{***}&      0.3361\sym{***}&      0.7309\sym{***}\\
                    &    (0.0360)         &    (0.0520)         &    (0.0424)         &    (0.0519)         &    (0.0724)         &    (0.0706)         \\
Worse position (<-0.5 pawnunits)&     -0.2634\sym{***}&     -0.1967\sym{***}&      0.2150\sym{***}&     -0.1779\sym{***}&     -0.1747\sym{**} &      0.0676         \\
                    &    (0.0346)         &    (0.0548)         &    (0.0413)         &    (0.0486)         &    (0.0820)         &    (0.0601)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       54798         &       49024         &      104409         &       54798         &       49024         \\
Player-Game Observations&                     &                     &                     &        3954         &        3858         &        3870         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_split_SD_6_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-4pt}}l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{6}{c}{Dependent Variable: Time spent per move (min.)}                                                                 \\\cmidrule(lr){2-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{SD 6 < Median}&\multicolumn{1}{c}{SD 6 > Median}\\
\midrule
Elo player (divided by 100)&     -0.0389         &     -0.0053         &     -0.1201\sym{***}&                     &                     &                     \\
                    &    (0.0253)         &    (0.0368)         &    (0.0254)         &                     &                     &                     \\
Elo difference (divided by 100)&     -0.0134         &     -0.0290         &     -0.0201         &                     &                     &                     \\
                    &    (0.0521)         &    (0.0787)         &    (0.0559)         &                     &                     &                     \\
Favorite (according to Elo)&      0.0467         &      0.1035         &     -0.0148         &                     &                     &                     \\
                    &    (0.0418)         &    (0.0647)         &    (0.0480)         &                     &                     &                     \\
Favorite $\times$ Elo difference&     -0.2445\sym{***}&     -0.3294\sym{***}&     -0.0914         &                     &                     &                     \\
                    &    (0.0816)         &    (0.1167)         &    (0.0893)         &                     &                     &                     \\
White player (dummy)&      0.1122\sym{***}&      0.1433\sym{***}&      0.0055         &                     &                     &                     \\
                    &    (0.0271)         &    (0.0416)         &    (0.0318)         &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      2.0614\sym{***}&      2.4748\sym{***}&      1.6199\sym{***}&      6.3301\sym{***}&      8.1689\sym{***}&      4.7001\sym{***}\\
                    &    (0.0848)         &    (0.1202)         &    (0.0852)         &    (0.1619)         &    (0.2571)         &    (0.1807)         \\
Num. previous moves &     -0.0919\sym{***}&     -0.1226\sym{***}&     -0.0663\sym{***}&      0.0189\sym{***}&      0.0153\sym{***}&      0.0008         \\
                    &    (0.0033)         &    (0.0048)         &    (0.0028)         &    (0.0028)         &    (0.0038)         &    (0.0039)         \\
Duration game (hours)&      1.0873\sym{***}&      1.3896\sym{***}&      0.8701\sym{***}&     -0.5384\sym{***}&     -0.4981\sym{***}&     -0.1298\sym{*}  \\
                    &    (0.0400)         &    (0.0597)         &    (0.0380)         &    (0.0477)         &    (0.0689)         &    (0.0675)         \\
Remaining time (opponent)&      0.2602\sym{***}&      0.2665\sym{***}&      0.2508\sym{***}&     -3.0620\sym{***}&     -4.4100\sym{***}&     -2.0056\sym{***}\\
                    &    (0.0723)         &    (0.1020)         &    (0.0751)         &    (0.1425)         &    (0.2283)         &    (0.1539)         \\
Time spent on move (opponent)&      0.1767\sym{***}&      0.2128\sym{***}&      0.1358\sym{***}&      0.0994\sym{***}&      0.1080\sym{***}&      0.0873\sym{***}\\
                    &    (0.0061)         &    (0.0089)         &    (0.0082)         &    (0.0060)         &    (0.0082)         &    (0.0082)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0129\sym{***}&      0.0122\sym{***}&      0.0078\sym{***}&      0.0081\sym{***}&      0.0072\sym{***}&      0.0021\sym{**} \\
                    &    (0.0008)         &    (0.0012)         &    (0.0009)         &    (0.0008)         &    (0.0012)         &    (0.0010)         \\
Better position (>0.5 pawnunits)&     -0.0014         &      0.0022         &      0.4647\sym{***}&      0.3783\sym{***}&      0.3361\sym{***}&      0.7309\sym{***}\\
                    &    (0.0360)         &    (0.0520)         &    (0.0424)         &    (0.0519)         &    (0.0724)         &    (0.0706)         \\
Worse position (<-0.5 pawnunits)&     -0.2634\sym{***}&     -0.1967\sym{***}&      0.2150\sym{***}&     -0.1779\sym{***}&     -0.1747\sym{**} &      0.0676         \\
                    &    (0.0346)         &    (0.0548)         &    (0.0413)         &    (0.0486)         &    (0.0820)         &    (0.0601)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       54798         &       49024         &      104409         &       54798         &       49024         \\
Player-Game Observations&                     &                     &                     &        3954         &        3858         &        3870         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_split_SD_6_tercile.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{8}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{8}{c}{Dependent Variable: Time spent per move (min.)}                                                                                                             \\\cmidrule(lr){2-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3rd Tercile}\\
\midrule
Elo player (divided by 100)&     -0.0389         &      0.0407         &     -0.1315\sym{***}&     -0.1102\sym{***}&                     &                     &                     &                     \\
                    &    (0.0253)         &    (0.0422)         &    (0.0390)         &    (0.0256)         &                     &                     &                     &                     \\
Elo difference (divided by 100)&     -0.0134         &     -0.0492         &     -0.0181         &      0.0091         &                     &                     &                     &                     \\
                    &    (0.0521)         &    (0.0890)         &    (0.0934)         &    (0.0554)         &                     &                     &                     &                     \\
Favorite (according to Elo)&      0.0467         &      0.0529         &      0.0835         &      0.0170         &                     &                     &                     &                     \\
                    &    (0.0418)         &    (0.0748)         &    (0.0783)         &    (0.0514)         &                     &                     &                     &                     \\
Favorite X Elo difference&     -0.2445\sym{***}&     -0.2906\sym{**} &     -0.2252         &     -0.1263         &                     &                     &                     &                     \\
                    &    (0.0816)         &    (0.1307)         &    (0.1422)         &    (0.0785)         &                     &                     &                     &                     \\
White player (dummy)&      0.1122\sym{***}&      0.1524\sym{***}&      0.0564         &     -0.0076         &                     &                     &                     &                     \\
                    &    (0.0271)         &    (0.0494)         &    (0.0488)         &    (0.0330)         &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      2.0614\sym{***}&      2.2810\sym{***}&      2.7280\sym{***}&      1.1829\sym{***}&      6.3301\sym{***}&      8.2650\sym{***}&      7.3415\sym{***}&      3.7312\sym{***}\\
                    &    (0.0848)         &    (0.1317)         &    (0.1338)         &    (0.0776)         &    (0.1619)         &    (0.3345)         &    (0.2631)         &    (0.1852)         \\
Num. previous moves &     -0.0919\sym{***}&     -0.1182\sym{***}&     -0.1213\sym{***}&     -0.0481\sym{***}&      0.0189\sym{***}&      0.0161\sym{***}&      0.0110\sym{*}  &     -0.0015         \\
                    &    (0.0033)         &    (0.0055)         &    (0.0047)         &    (0.0025)         &    (0.0028)         &    (0.0047)         &    (0.0063)         &    (0.0035)         \\
Duration game (hours)&      1.0873\sym{***}&      1.3037\sym{***}&      1.4437\sym{***}&      0.6702\sym{***}&     -0.5384\sym{***}&     -0.5859\sym{***}&     -0.3140\sym{***}&     -0.0188         \\
                    &    (0.0400)         &    (0.0689)         &    (0.0613)         &    (0.0374)         &    (0.0477)         &    (0.0866)         &    (0.1031)         &    (0.0632)         \\
Remaining time (opponent)&      0.2602\sym{***}&      0.2129\sym{*}  &      0.2661\sym{**} &      0.2728\sym{***}&     -3.0620\sym{***}&     -4.6633\sym{***}&     -3.5427\sym{***}&     -1.5804\sym{***}\\
                    &    (0.0723)         &    (0.1112)         &    (0.1220)         &    (0.0736)         &    (0.1425)         &    (0.2932)         &    (0.2250)         &    (0.1682)         \\
Time spent on move (opponent)&      0.1767\sym{***}&      0.2337\sym{***}&      0.1778\sym{***}&      0.1131\sym{***}&      0.0994\sym{***}&      0.1155\sym{***}&      0.0955\sym{***}&      0.0768\sym{***}\\
                    &    (0.0061)         &    (0.0098)         &    (0.0107)         &    (0.0101)         &    (0.0060)         &    (0.0094)         &    (0.0106)         &    (0.0100)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0129\sym{***}&      0.0126\sym{***}&      0.0106\sym{***}&      0.0041\sym{***}&      0.0081\sym{***}&      0.0062\sym{***}&      0.0046\sym{***}&     -0.0009         \\
                    &    (0.0008)         &    (0.0014)         &    (0.0014)         &    (0.0009)         &    (0.0008)         &    (0.0014)         &    (0.0017)         &    (0.0010)         \\
Better position (>0.5 pawnunits)&     -0.0014         &     -0.0413         &      0.3826\sym{***}&      0.3064\sym{***}&      0.3783\sym{***}&      0.2705\sym{***}&      0.8110\sym{***}&      0.4385\sym{***}\\
                    &    (0.0360)         &    (0.0664)         &    (0.0601)         &    (0.0442)         &    (0.0519)         &    (0.0942)         &    (0.0951)         &    (0.0758)         \\
Worse position (<-0.5 pawnunits)&     -0.2634\sym{***}&     -0.2603\sym{***}&      0.1452\sym{**} &      0.2101\sym{***}&     -0.1779\sym{***}&     -0.1724         &     -0.0343         &      0.0479         \\
                    &    (0.0346)         &    (0.0651)         &    (0.0664)         &    (0.0428)         &    (0.0486)         &    (0.1074)         &    (0.0853)         &    (0.0658)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       37813         &       33045         &       32964         &      104409         &       37813         &       33045         &       32964         \\
Player-Game Observations&                     &                     &                     &                     &        3954         &        3685         &        3772         &        3808         \\
\bottomrule
\end{tabular*}
}


==> Results_time_per_move_split_SD_6_tercile_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-4pt}}l*{8}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{8}{c}{Dependent Variable: Time spent per move (min.)}                                                                                                             \\\cmidrule(lr){2-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3nd Tercile}&\multicolumn{1}{c}{Baseline}&\multicolumn{1}{c}{1st Tercile}&\multicolumn{1}{c}{2nd Tercile}&\multicolumn{1}{c}{3rd Tercile}\\
\midrule
Elo player (divided by 100)&     -0.0389         &      0.0407         &     -0.1315\sym{***}&     -0.1102\sym{***}&                     &                     &                     &                     \\
                    &    (0.0253)         &    (0.0422)         &    (0.0390)         &    (0.0256)         &                     &                     &                     &                     \\
Elo difference (divided by 100)&     -0.0134         &     -0.0492         &     -0.0181         &      0.0091         &                     &                     &                     &                     \\
                    &    (0.0521)         &    (0.0890)         &    (0.0934)         &    (0.0554)         &                     &                     &                     &                     \\
Favorite (according to Elo)&      0.0467         &      0.0529         &      0.0835         &      0.0170         &                     &                     &                     &                     \\
                    &    (0.0418)         &    (0.0748)         &    (0.0783)         &    (0.0514)         &                     &                     &                     &                     \\
Favorite $\times$ Elo difference&     -0.2445\sym{***}&     -0.2906\sym{**} &     -0.2252         &     -0.1263         &                     &                     &                     &                     \\
                    &    (0.0816)         &    (0.1307)         &    (0.1422)         &    (0.0785)         &                     &                     &                     &                     \\
White player (dummy)&      0.1122\sym{***}&      0.1524\sym{***}&      0.0564         &     -0.0076         &                     &                     &                     &                     \\
                    &    (0.0271)         &    (0.0494)         &    (0.0488)         &    (0.0330)         &                     &                     &                     &                     \\
\emph{Time variables}&                     &                     &                     &                     &                     &                     &                     &                     \\
Remaining time (hours)&      2.0614\sym{***}&      2.2810\sym{***}&      2.7280\sym{***}&      1.1829\sym{***}&      6.3301\sym{***}&      8.2650\sym{***}&      7.3415\sym{***}&      3.7312\sym{***}\\
                    &    (0.0848)         &    (0.1317)         &    (0.1338)         &    (0.0776)         &    (0.1619)         &    (0.3345)         &    (0.2631)         &    (0.1852)         \\
Num. previous moves &     -0.0919\sym{***}&     -0.1182\sym{***}&     -0.1213\sym{***}&     -0.0481\sym{***}&      0.0189\sym{***}&      0.0161\sym{***}&      0.0110\sym{*}  &     -0.0015         \\
                    &    (0.0033)         &    (0.0055)         &    (0.0047)         &    (0.0025)         &    (0.0028)         &    (0.0047)         &    (0.0063)         &    (0.0035)         \\
Duration game (hours)&      1.0873\sym{***}&      1.3037\sym{***}&      1.4437\sym{***}&      0.6702\sym{***}&     -0.5384\sym{***}&     -0.5859\sym{***}&     -0.3140\sym{***}&     -0.0188         \\
                    &    (0.0400)         &    (0.0689)         &    (0.0613)         &    (0.0374)         &    (0.0477)         &    (0.0866)         &    (0.1031)         &    (0.0632)         \\
Remaining time (opponent)&      0.2602\sym{***}&      0.2129\sym{*}  &      0.2661\sym{**} &      0.2728\sym{***}&     -3.0620\sym{***}&     -4.6633\sym{***}&     -3.5427\sym{***}&     -1.5804\sym{***}\\
                    &    (0.0723)         &    (0.1112)         &    (0.1220)         &    (0.0736)         &    (0.1425)         &    (0.2932)         &    (0.2250)         &    (0.1682)         \\
Time spent on move (opponent)&      0.1767\sym{***}&      0.2337\sym{***}&      0.1778\sym{***}&      0.1131\sym{***}&      0.0994\sym{***}&      0.1155\sym{***}&      0.0955\sym{***}&      0.0768\sym{***}\\
                    &    (0.0061)         &    (0.0098)         &    (0.0107)         &    (0.0101)         &    (0.0060)         &    (0.0094)         &    (0.0106)         &    (0.0100)         \\
\emph{Position characteristics}&                     &                     &                     &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&      0.0129\sym{***}&      0.0126\sym{***}&      0.0106\sym{***}&      0.0041\sym{***}&      0.0081\sym{***}&      0.0062\sym{***}&      0.0046\sym{***}&     -0.0009         \\
                    &    (0.0008)         &    (0.0014)         &    (0.0014)         &    (0.0009)         &    (0.0008)         &    (0.0014)         &    (0.0017)         &    (0.0010)         \\
Better position (>0.5 pawnunits)&     -0.0014         &     -0.0413         &      0.3826\sym{***}&      0.3064\sym{***}&      0.3783\sym{***}&      0.2705\sym{***}&      0.8110\sym{***}&      0.4385\sym{***}\\
                    &    (0.0360)         &    (0.0664)         &    (0.0601)         &    (0.0442)         &    (0.0519)         &    (0.0942)         &    (0.0951)         &    (0.0758)         \\
Worse position (<-0.5 pawnunits)&     -0.2634\sym{***}&     -0.2603\sym{***}&      0.1452\sym{**} &      0.2101\sym{***}&     -0.1779\sym{***}&     -0.1724         &     -0.0343         &      0.0479         \\
                    &    (0.0346)         &    (0.0651)         &    (0.0664)         &    (0.0428)         &    (0.0486)         &    (0.1074)         &    (0.0853)         &    (0.0658)         \\
\midrule
Player-Game Fixed Effects&          No         &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      104409         &       37813         &       33045         &       32964         &      104409         &       37813         &       33045         &       32964         \\
Player-Game Observations&                     &                     &                     &                     &        3954         &        3685         &        3772         &        3808         \\
\bottomrule
\end{tabular*}
}


==> Results_time_taken_baseline_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep\fill}l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{Time Spent on Move (minutes)}                                                             \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Time Budget}  &                     &                     &                     &                     &                     \\
Remaining time (hours)&      4.7918\sym{***}&                     &                     &                     &      4.6592\sym{***}\\
                    &    (0.0976)         &                     &                     &                     &    (0.0981)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &      0.0180\sym{***}&                     &                     &      0.0041\sym{***}\\
                    &                     &    (0.0011)         &                     &                     &    (0.0008)         \\
Best move restricted engine (dummy)&                     &                     &     -1.1031\sym{***}&                     &     -0.7740\sym{***}\\
                    &                     &                     &    (0.0316)         &                     &    (0.0293)         \\
\emph{Evaluation Gap}&                     &                     &                     &                     &                     \\
Distance second best move&                     &                     &                     &     -0.7053\sym{***}&     -0.5407\sym{***}\\
                    &                     &                     &                     &    (0.0207)         &    (0.0168)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Results_time_taken_baseline_FE_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\hsize}{@{\hskip\tabcolsep\extracolsep{-30pt}}l*{5}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{5}{c}{Dependent Variable:}\\
                    &\multicolumn{5}{c}{Time Spent on Move (minutes)}                                                             \\\cmidrule(lr){2-6}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\emph{Time Budget}  &                     &                     &                     &                     &                     \\
Remaining time (hours)&      4.7918\sym{***}&                     &                     &                     &      4.6877\sym{***}\\
                    &    (0.0976)         &                     &                     &                     &    (0.0976)         \\
\emph{Complexity}   &                     &                     &                     &                     &                     \\
Seconds to reach fixed depth&                     &      0.0180\sym{***}&                     &                     &      0.0048\sym{***}\\
                    &                     &    (0.0011)         &                     &                     &    (0.0008)         \\
Best move restricted engine (dummy)&                     &                     &     -1.1031\sym{***}&                     &     -0.9536\sym{***}\\
                    &                     &                     &    (0.0316)         &                     &    (0.0297)         \\
\emph{Evaluation Gap}&                     &                     &                     &                     &                     \\
Distance second best move&                     &                     &                     &      0.0050\sym{***}&      0.0038\sym{***}\\
                    &                     &                     &                     &    (0.0003)         &    (0.0002)         \\
\midrule
Player-Game Fixed Effects&         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Move Observations   &      106391         &      106391         &      106391         &      105733         &      105733         \\
Player-Game Observations&        3963         &        3963         &        3963         &        3963         &        3963         \\
\bottomrule
\end{tabular*}
}


==> Summary_Tournaments.tex <==
   \begin{tabular}{lrr}
	\hline \hline
 & Games & Percent 	\\
 \hline
\multicolumn{3}{c}{National Championships} \\
\hline
Russian Championship&165&8.3\%  \\
U.S. Championship&114 &5.8\% \\
Ukrainian Championship&78 &3.9\% \\
French Championship&62 &3.1\% \\
Armenian Championship&60 &3.0\% \\
Other National Championships&115&5.8\%  \\

\hline
\multicolumn{3}{c}{Invited Tournaments} \\
\hline
Wijk aan Zee&450&22.7\%  \\
Norway Chess&84&4.2\%  \\
Poikovsky&81&4.1\%  \\
Shamkir&76&3.8\%  \\
Lake Sevan&69&3.5\%  \\
Danzhou&42&2.1\%  \\
Other Invited Tournaments&306&15.4\%  \\

\hline
\multicolumn{3}{c}{World Chess Federation Tournaments} \\
\hline
 FIDE Grand Prix&280&14.1\%  \\
\hline
Sum&1,982&100.0\%   \\ \hline \hline
    \end{tabular}%


==> Summary_per_game.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccccc}}
\toprule
                    &       Games&        Mean&   Std. Dev.&         Min&         Max\\
\midrule
\emph{Player strength}&            &            &            &            &            \\
Elo rating white player&       1,982&      2681.7&       85.24&        2500&        2881\\
Elo rating black player&       1,982&      2681.0&       85.09&        2500&        2881\\
\emph{Game result}  &            &            &            &            &            \\
White player wins   &       1,982&       0.279&       0.448&           0&           1\\
Draw                &       1,982&       0.566&       0.496&           0&           1\\
Black player wins   &       1,982&       0.156&       0.363&           0&           1\\
\emph{Duration}     &            &            &            &            &            \\
Num. moves overall  &       1,982&       41.05&       14.55&          15&          98\\
Duration game (hours) overall&       1,982&       3.332&       1.443&           0&       8.113\\
\bottomrule
\end{tabular}
}


==> Summary_stats_baseline.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccccc}}
\toprule
                    &       Moves&        Mean&   Std. Dev.&         Min&         Max\\
\midrule
\emph{Game characteristics}&            &            &            &            &            \\
Elo rating player   &       1,982&      2681.7&       85.61&        2500&        2881\\
Elo difference between players&       1,982&       0.818&       71.29&        -263&         284\\
Optimal move human (dummy)&       1,982&       0.615&       0.487&           0&           1\\
Optimal move restricted engine (dummy)&       1,982&       0.665&       0.472&           0&           1\\
\emph{Current position}&            &            &            &            &            \\
Evaluation current position (pawnunits)&       1,982&       0.165&       22.48&        -327&         327\\
Better position (>0.5 pawnunits)&       1,982&       0.218&       0.413&           0&           1\\
Worse position (<-0.5 pawnunits)&       1,982&       0.203&       0.402&           0&           1\\
\emph{Time pressure and time spent}&            &            &            &            &            \\
Remaining time (hours)&       1,982&       0.721&       0.530&           0&           2\\
Time spent on move (min.)&       1,982&       2.639&       4.155&           0&       39.03\\
Num. previous moves &       1,982&       27.96&       11.46&          15&          97\\
Duration game (hours)&       1,982&       2.465&       1.283&           0&       6.972\\
Remaining time (opp.)&       1,917&       0.706&       0.529&           0&       2.008\\
Time spent on move (opp.)&       1,982&       2.751&       4.497&           0&       45.72\\
\emph{Complexity position}&            &            &            &            &            \\
Seconds to reach fixed depth&       1,982&       32.51&       23.88&     0.00200&       201.3\\
Distance second best move&       1,970&      -5.299&       37.11&      -327.2&           0\\
\bottomrule
\end{tabular}
}


==> Summary_stats_baseline_edited.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccccc}}
\toprule
                    &       Moves&        Mean&   Std. Dev.&         Min&         Max\\
\midrule
\emph{Game characteristics}&            &            &            &            &            \\
Elo rating player   &     106,391&      2678.6&       86.08&        2500&        2881\\
Elo difference between players&     106,391&      -0.103&       71.07&        -284&         284\\
\emph{Performance measures}&            &            &            &            &            \\
$\Delta^E$ (binary)    &     106,391&       0.398&       0.489&           0&           1\\
$\Delta^P$ (binary)     &     106,391&       0.175&       0.380&           0&           1\\
$\Delta^N$ (binary)      &     106,391&       0.223&       0.416&           0&           1\\
$\Delta^C$ (categ.)&     106,391&     -0.0479&       0.629&          -1&           1\\
$\Delta^L$ (log-mod)&     106,391&     -0.0366&       0.398&      -6.485&       5.795\\
\emph{Current position}&            &            &            &            &            \\
Evaluation current position (pawnunits)&     106,391&       0.146&       24.30&        -327&         327\\
Better position (>0.5 pawnunits)&     106,391&       0.245&       0.430&           0&           1\\
Worse position (<-0.5 pawnunits)&     106,391&       0.213&       0.409&           0&           1\\
\emph{Time pressure and time spent}&            &            &            &            &            \\
Remaining time (hours)&     106,391&       0.665&       0.528&           0&       2.513\\
Time spent on move (min.)&     106,391&       2.482&       4.072&           0&       100.5\\
Num. previous moves &     106,391&       31.86&       13.68&          15&          98\\
Duration game (hours)&     106,391&       2.763&       1.409&           0&       8.113\\
Remaining time (opp.)&     104,409&       0.654&       0.525&           0&       2.513\\
Time spent on move (opp.)&     106,391&       2.545&       4.139&           0&       100.5\\
\emph{Complexity position}&            &            &            &            &            \\
Seconds to reach fixed depth&     106,391&       30.33&       24.14&     0.00100&       799.3\\
Distance second best move&     105,733&      -4.338&       32.78&        -654&           0\\
\bottomrule
\end{tabular}
}

